On Oscillations in Cellular Automata

We investigate cellular automata where some global quantity varies periodically or quasiperiodically with time. We find that these systems are highly predictable, and can be rather well described by a set of mean-field variables. We conclude that this is not a collective phenomenon - where different subsystems are supposed to synchronize - but rather like many very weakly coupled oscillators fluctuating around one exact frequency. The global quantity measured is a mean taken over all these subsystems, and gets more precise the larger the system is.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
% ************************** END of the TEX file
************************ here comes the first figure file:
%!PS-Adobe-2.0 EPSF-2.0
%%Creator: gnuplot
%%DocumentFonts: Courier
%%BoundingBox: 50 50 266 201
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/gnulinewidth 5.000 def
/vshift -46 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke moveto
  0 vshift rmoveto show } def
/Rshow { currentpoint stroke moveto
  dup stringwidth pop neg vshift rmoveto show } def
/Cshow { currentpoint stroke moveto
  dup stringwidth pop -2 div vshift rmoveto show } def
/DL { Color {setrgbcolor [] 0 setdash pop}
 {pop pop pop 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/M {moveto} def
/L {lineto} def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub moveto
  0 currentlinewidth rlineto  stroke } def
/D { stroke [] 0 setdash  2 copy  vpt add moveto
  hpt neg vpt neg rlineto  hpt vpt neg rlineto
  hpt vpt rlineto  hpt neg vpt rlineto  closepath  stroke
  P  } def
/A { stroke [] 0 setdash  vpt sub moveto  0 vpt2 rlineto
  currentpoint stroke moveto
  hpt neg vpt neg rmoveto  hpt2 0 rlineto stroke
  } def
/B { stroke [] 0 setdash  2 copy  exch hpt sub exch vpt add moveto
  0 vpt2 neg rlineto  hpt2 0 rlineto  0 vpt2 rlineto
  hpt2 neg 0 rlineto  closepath  stroke
  P  } def
/C { stroke [] 0 setdash  exch hpt sub exch vpt add moveto
  hpt2 vpt2 neg rlineto  currentpoint  stroke  moveto
  hpt2 neg 0 rmoveto  hpt2 vpt2 rlineto stroke  } def
/T { stroke [] 0 setdash  2 copy  vpt 1.12 mul add moveto
  hpt neg vpt -1.62 mul rlineto
  hpt 2 mul 0 rlineto
  hpt neg vpt 1.62 mul rlineto  closepath  stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
gnudict begin
gsave
50 50 translate
0.050 0.050 scale
0 setgray
/Courier findfont 140 scalefont setfont
newpath
LTa
1008 491 M
4089 491 L
LTb
1008 1114 M
1071 1114 L
4089 1114 M
4026 1114 L
924 1114 M
(0.1) Rshow
1008 1738 M
1071 1738 L
4089 1738 M
4026 1738 L
924 1738 M
(0.2) Rshow
1008 2361 M
1071 2361 L
4089 2361 M
4026 2361 L
924 2361 M
(0.3) Rshow
1008 491 M
1008 554 L
1008 2673 M
1008 2610 L
1008 351 M
(-0.9) Cshow
1448 491 M
1448 554 L
1448 2673 M
1448 2610 L
1448 351 M
(-0.8) Cshow
1888 491 M
1888 554 L
1888 2673 M
1888 2610 L
1888 351 M
(-0.7) Cshow
2328 491 M
2328 554 L
2328 2673 M
2328 2610 L
2328 351 M
(-0.6) Cshow
2769 491 M
2769 554 L
2769 2673 M
2769 2610 L
2769 351 M
(-0.5) Cshow
3209 491 M
3209 554 L
3209 2673 M
3209 2610 L
3209 351 M
(-0.4) Cshow
3649 491 M
3649 554 L
3649 2673 M
3649 2610 L
3649 351 M
(-0.3) Cshow
4089 491 M
4089 554 L
4089 2673 M
4089 2610 L
4089 351 M
(-0.2) Cshow
LTb
1008 491 M
4089 491 L
4089 2673 L
1008 2673 L
1008 491 L
140 1582 M
currentpoint gsave translate 90 rotate 0 0 moveto
(distribution) Cshow
grestore
2548 211 M
(phi\(500\)) Cshow
2548 2813 M
( ) Cshow
LT0
LT0
3606 2470 M
(L=32) Rshow
3690 2470 M
3942 2470 L
1008 498 M
1008 498 L
1030 497 L
1052 496 L
1074 498 L
1096 498 L
1118 500 L
1140 500 L
1162 497 L
1184 499 L
1206 499 L
1228 500 L
1250 502 L
1272 501 L
1294 502 L
1316 506 L
1338 506 L
1360 504 L
1382 506 L
1404 503 L
1426 507 L
1448 509 L
1470 511 L
1492 508 L
1514 514 L
1536 515 L
1558 518 L
1580 516 L
1602 526 L
1624 520 L
1646 522 L
1668 527 L
1690 535 L
1712 539 L
1734 549 L
1756 572 L
1778 569 L
1800 604 L
1822 631 L
1844 639 L
1866 649 L
1888 675 L
1910 666 L
1932 664 L
1954 653 L
1976 636 L
1998 626 L
2020 605 L
2042 605 L
2064 585 L
2086 586 L
2108 573 L
2130 569 L
2152 568 L
2174 560 L
2196 556 L
2218 545 L
2240 542 L
2262 546 L
2284 541 L
2306 534 L
2328 532 L
2350 534 L
2372 533 L
2394 533 L
2416 531 L
2438 527 L
2460 524 L
2482 519 L
2504 530 L
2526 527 L
2548 522 L
2571 517 L
2593 522 L
2615 522 L
2637 511 L
2659 514 L
2681 514 L
2703 515 L
2725 516 L
2747 514 L
2769 513 L
2791 508 L
2813 515 L
2835 508 L
2857 509 L
2879 509 L
2901 509 L
2923 508 L
2945 507 L
2967 503 L
2989 508 L
3011 507 L
3033 502 L
3055 504 L
3077 506 L
3099 507 L
3121 505 L
3143 505 L
3165 502 L
3187 505 L
3209 505 L
3231 504 L
3253 504 L
3275 502 L
3297 500 L
3319 501 L
3341 502 L
3363 503 L
3385 501 L
3407 497 L
3429 499 L
3451 501 L
3473 498 L
3495 504 L
3517 500 L
3539 499 L
3561 499 L
3583 499 L
3605 502 L
3627 502 L
3649 498 L
3671 501 L
3693 498 L
3715 500 L
3737 499 L
3759 498 L
3781 498 L
3803 501 L
3825 500 L
3847 498 L
3869 496 L
3891 497 L
3913 496 L
3935 496 L
3957 498 L
3979 497 L
4001 499 L
4023 499 L
4045 501 L
4067 496 L
4089 499 L
4089 499 L
LT1
3606 2330 M
(L=128) Rshow
3690 2330 M
3942 2330 L
1008 491 M
1008 491 L
1030 491 L
1052 491 L
1074 491 L
1096 491 L
1118 491 L
1140 491 L
1162 491 L
1184 491 L
1206 491 L
1228 491 L
1250 491 L
1272 491 L
1294 491 L
1316 491 L
1338 491 L
1360 491 L
1382 491 L
1404 491 L
1426 491 L
1448 491 L
1470 491 L
1492 491 L
1514 491 L
1536 491 L
1558 491 L
1580 491 L
1602 491 L
1624 491 L
1646 491 L
1668 491 L
1690 491 L
1712 491 L
1734 491 L
1756 491 L
1778 491 L
1800 491 L
1822 491 L
1844 491 L
1866 491 L
1888 491 L
1910 491 L
1932 491 L
1954 491 L
1976 491 L
1998 491 L
2020 491 L
2042 491 L
2064 491 L
2086 491 L
2108 498 L
2130 513 L
2152 521 L
2174 506 L
2196 506 L
2218 550 L
2240 557 L
2262 639 L
2284 557 L
2306 720 L
2328 639 L
2350 698 L
2372 683 L
2394 801 L
2416 735 L
2438 794 L
2460 757 L
2482 794 L
2504 750 L
2526 860 L
2548 764 L
2571 713 L
2593 698 L
2615 646 L
2637 609 L
2659 668 L
2681 602 L
2703 609 L
2725 617 L
2747 550 L
2769 587 L
2791 580 L
2813 602 L
2835 565 L
2857 550 L
2879 521 L
2901 513 L
2923 528 L
2945 543 L
2967 513 L
2989 513 L
3011 506 L
3033 491 L
3055 491 L
3077 498 L
3099 513 L
3121 491 L
3143 506 L
3165 491 L
3187 491 L
3209 491 L
3231 491 L
3253 491 L
3275 498 L
3297 491 L
3319 498 L
3341 491 L
3363 491 L
3385 491 L
3407 491 L
3429 491 L
3451 491 L
3473 491 L
3495 491 L
3517 491 L
3539 491 L
3561 491 L
3583 491 L
3605 491 L
3627 491 L
3649 491 L
3671 491 L
3693 491 L
3715 491 L
3737 491 L
3759 491 L
3781 491 L
3803 491 L
3825 491 L
3847 491 L
3869 491 L
3891 491 L
3913 491 L
3935 491 L
3957 491 L
3979 491 L
4001 491 L
4023 491 L
4045 491 L
4067 491 L
4089 491 L
4089 491 L
LT2
3606 2190 M
(L=512) Rshow
3690 2190 M
3942 2190 L
2416 491 M
2416 491 L
2438 683 L
2460 1162 L
2482 2409 L
2504 2409 L
2526 1546 L
2548 779 L
2571 683 L
2593 491 L
3774 2190 D
2416 491 D
2438 683 D
2460 1162 D
2482 2409 D
2504 2409 D
2526 1546 D
2548 779 D
2571 683 D
2593 491 D
stroke
grestore
end
showpage
%%Trailer


********************* next file: correlation.eps

%!PS-Adobe-2.0 EPSF-2.0
%%Creator: gnuplot
%%DocumentFonts: Courier
%%BoundingBox: 50 50 266 201
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/gnulinewidth 5.000 def
/vshift -46 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke moveto
  0 vshift rmoveto show } def
/Rshow { currentpoint stroke moveto
  dup stringwidth pop neg vshift rmoveto show } def
/Cshow { currentpoint stroke moveto
  dup stringwidth pop -2 div vshift rmoveto show } def
/DL { Color {setrgbcolor [] 0 setdash pop}
 {pop pop pop 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/M {moveto} def
/L {lineto} def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub moveto
  0 currentlinewidth rlineto  stroke } def
/D { stroke [] 0 setdash  2 copy  vpt add moveto
  hpt neg vpt neg rlineto  hpt vpt neg rlineto
  hpt vpt rlineto  hpt neg vpt rlineto  closepath  stroke
  P  } def
/A { stroke [] 0 setdash  vpt sub moveto  0 vpt2 rlineto
  currentpoint stroke moveto
  hpt neg vpt neg rmoveto  hpt2 0 rlineto stroke
  } def
/B { stroke [] 0 setdash  2 copy  exch hpt sub exch vpt add moveto
  0 vpt2 neg rlineto  hpt2 0 rlineto  0 vpt2 rlineto
  hpt2 neg 0 rlineto  closepath  stroke
  P  } def
/C { stroke [] 0 setdash  exch hpt sub exch vpt add moveto
  hpt2 vpt2 neg rlineto  currentpoint  stroke  moveto
  hpt2 neg 0 rmoveto  hpt2 vpt2 rlineto stroke  } def
/T { stroke [] 0 setdash  2 copy  vpt 1.12 mul add moveto
  hpt neg vpt -1.62 mul rlineto
  hpt 2 mul 0 rlineto
  hpt neg vpt 1.62 mul rlineto  closepath  stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
gnudict begin
gsave
50 50 translate
0.050 0.050 scale
0 setgray
/Courier findfont 140 scalefont setfont
newpath
LTa
1008 491 M
1008 2673 L
LTb
1008 856 M
1071 856 L
4089 856 M
4026 856 L
924 856 M
(0.1) Rshow
1008 1355 M
1071 1355 L
4089 1355 M
4026 1355 L
924 1355 M
(0.2) Rshow
1008 1855 M
1071 1855 L
4089 1855 M
4026 1855 L
924 1855 M
(0.3) Rshow
1008 2355 M
1071 2355 L
4089 2355 M
4026 2355 L
924 2355 M
(0.4) Rshow
1008 491 M
1008 554 L
1008 2673 M
1008 2610 L
1008 351 M
(0) Cshow
1448 491 M
1448 554 L
1448 2673 M
1448 2610 L
1448 351 M
(50) Cshow
1888 491 M
1888 554 L
1888 2673 M
1888 2610 L
1888 351 M
(100) Cshow
2328 491 M
2328 554 L
2328 2673 M
2328 2610 L
2328 351 M
(150) Cshow
2769 491 M
2769 554 L
2769 2673 M
2769 2610 L
2769 351 M
(200) Cshow
3209 491 M
3209 554 L
3209 2673 M
3209 2610 L
3209 351 M
(250) Cshow
3649 491 M
3649 554 L
3649 2673 M
3649 2610 L
3649 351 M
(300) Cshow
4089 491 M
4089 554 L
4089 2673 M
4089 2610 L
4089 351 M
(350) Cshow
LTb
1008 491 M
4089 491 L
4089 2673 L
1008 2673 L
1008 491 L
140 1582 M
currentpoint gsave translate 90 rotate 0 0 moveto
( ) Cshow
grestore
2548 211 M
(every third time step) Cshow
LT0
LT0
1008 1490 M
1008 1490 L
1017 1460 L
1026 1430 L
1034 1397 L
1043 1368 L
1052 1332 L
1061 1302 L
1070 1274 L
1078 1248 L
1087 1218 L
1096 1197 L
1105 1176 L
1114 1159 L
1122 1144 L
1131 1136 L
1140 1131 L
1149 1133 L
1158 1137 L
1166 1144 L
1175 1157 L
1184 1176 L
1193 1203 L
1202 1228 L
1210 1260 L
1219 1293 L
1228 1339 L
1237 1383 L
1246 1432 L
1254 1489 L
1263 1547 L
1272 1615 L
1281 1681 L
1290 1755 L
1298 1822 L
1307 1892 L
1316 1978 L
1325 2055 L
1334 2139 L
1343 2208 L
1351 2280 L
1360 2347 L
1369 2416 L
1378 2469 L
1387 2524 L
1395 2563 L
1404 2593 L
1413 2620 L
1422 2652 L
1431 2664 L
1439 2671 L
1448 2673 L
1457 2662 L
1466 2652 L
1475 2631 L
1483 2608 L
1492 2585 L
1501 2552 L
1510 2514 L
1519 2483 L
1527 2449 L
1536 2413 L
1545 2372 L
1554 2330 L
1563 2288 L
1571 2238 L
1580 2197 L
1589 2155 L
1598 2115 L
1607 2074 L
1615 2033 L
1624 1993 L
1633 1955 L
1642 1920 L
1651 1892 L
1659 1859 L
1668 1829 L
1677 1804 L
1686 1780 L
1695 1754 L
1703 1730 L
1712 1706 L
1721 1682 L
1730 1659 L
1739 1634 L
1747 1609 L
1756 1582 L
1765 1557 L
1774 1527 L
1783 1500 L
1791 1473 L
1800 1444 L
1809 1417 L
1818 1383 L
1827 1357 L
1835 1328 L
1844 1300 L
1853 1272 L
1862 1250 L
1871 1232 L
1879 1210 L
1888 1193 L
1897 1179 L
1906 1169 L
1915 1158 L
1923 1156 L
1932 1158 L
1941 1164 L
1950 1174 L
1959 1193 L
1968 1212 L
1976 1237 L
1985 1273 L
1994 1313 L
2003 1355 L
2012 1404 L
2020 1449 L
2029 1511 L
2038 1575 L
2047 1637 L
2056 1700 L
2064 1772 L
2073 1841 L
2082 1911 L
2091 1981 L
2100 2059 L
2108 2124 L
2117 2188 L
2126 2247 L
2135 2310 L
2144 2370 L
2152 2414 L
2161 2465 L
2170 2501 L
2179 2537 L
2188 2557 L
2196 2585 L
2205 2602 L
2214 2617 L
2223 2617 L
2232 2619 L
2240 2609 L
2249 2600 L
2258 2583 L
2267 2564 L
2276 2530 L
2284 2515 L
2293 2484 L
2302 2456 L
2311 2410 L
2320 2375 L
2328 2341 L
2337 2302 L
2346 2262 L
2355 2224 L
2364 2190 L
2372 2145 L
2381 2105 L
2390 2068 L
2399 2030 L
2408 1997 L
2416 1963 L
2425 1930 L
2434 1889 L
2443 1861 L
2452 1829 L
2460 1803 L
2469 1778 L
2478 1752 L
2487 1725 L
2496 1698 L
2504 1668 L
2513 1642 L
2522 1619 L
2531 1593 L
2540 1561 L
2549 1531 L
2557 1505 L
2566 1472 L
2575 1447 L
2584 1414 L
2593 1385 L
2601 1357 L
2610 1324 L
2619 1298 L
2628 1274 L
2637 1251 L
2645 1228 L
2654 1210 L
2663 1194 L
2672 1181 L
2681 1170 L
2689 1164 L
2698 1166 L
2707 1167 L
2716 1170 L
2725 1181 L
2733 1192 L
2742 1215 L
2751 1240 L
2760 1264 L
2769 1298 L
2777 1333 L
2786 1372 L
2795 1418 L
2804 1460 L
2813 1510 L
2821 1564 L
2830 1619 L
2839 1673 L
2848 1739 L
2857 1798 L
2865 1874 L
2874 1940 L
2883 2004 L
2892 2068 L
2901 2138 L
2909 2200 L
2918 2250 L
2927 2304 L
2936 2357 L
2945 2397 L
2953 2453 L
2962 2484 L
2971 2518 L
2980 2542 L
2989 2564 L
2997 2574 L
3006 2577 L
3015 2586 L
3024 2578 L
3033 2565 L
3041 2557 L
3050 2540 L
3059 2521 L
3068 2494 L
3077 2467 L
3085 2434 L
3094 2405 L
3103 2362 L
3112 2324 L
3121 2285 L
3129 2244 L
3138 2202 L
3147 2158 L
3156 2119 L
3165 2072 L
3174 2034 L
3182 1992 L
3191 1958 L
3200 1920 L
3209 1892 L
3218 1858 L
3226 1830 L
3235 1801 L
3244 1774 L
3253 1747 L
3262 1720 L
3270 1693 L
3279 1666 L
3288 1643 L
3297 1615 L
3306 1590 L
3314 1563 L
3323 1537 L
3332 1512 L
3341 1486 L
3350 1459 L
3358 1430 L
3367 1407 L
3376 1380 L
3385 1352 L
3394 1325 L
3402 1304 L
3411 1284 L
3420 1266 L
3429 1248 L
3438 1232 L
3446 1223 L
3455 1214 L
3464 1208 L
3473 1207 L
3482 1207 L
3490 1212 L
3499 1225 L
3508 1239 L
3517 1251 L
3526 1274 L
3534 1300 L
3543 1330 L
3552 1359 L
3561 1399 L
3570 1441 L
3578 1488 L
3587 1531 L
3596 1588 L
3605 1637 L
3614 1693 L
3622 1746 L
3631 1808 L
3640 1866 L
3649 1929 L
3658 1988 L
3666 2049 L
3675 2106 L
3684 2164 L
3693 2222 L
3702 2278 L
3710 2334 L
3719 2372 L
3728 2421 L
3737 2458 L
3746 2494 L
3754 2525 L
3763 2550 L
3772 2561 L
3781 2574 L
3790 2583 L
3799 2580 L
3807 2578 L
3816 2564 L
3825 2549 L
3834 2538 L
3843 2524 L
3851 2505 L
3860 2485 L
3869 2453 L
3878 2413 L
3887 2382 L
3895 2344 L
3904 2306 L
3913 2266 L
3922 2232 L
3931 2194 L
3939 2154 L
3948 2115 L
3957 2082 L
3966 2041 L
3975 2010 L
3983 1976 L
3992 1938 L
4001 1900 L
4010 1870 L
4019 1836 L
4027 1803 L
4036 1774 L
4045 1747 L
4054 1715 L
4063 1688 L
4071 1661 L
4080 1636 L
LT1
1008 680 M
1008 680 L
1017 693 L
1026 716 L
1034 737 L
1043 756 L
1052 771 L
1061 793 L
1070 819 L
1078 851 L
1087 874 L
1096 905 L
1105 937 L
1114 978 L
1122 1000 L
1131 1062 L
1140 1095 L
1149 1155 L
1158 1210 L
1166 1263 L
1175 1324 L
1184 1401 L
1193 1458 L
1202 1519 L
1210 1566 L
1219 1614 L
1228 1691 L
1237 1737 L
1246 1777 L
1254 1814 L
1263 1838 L
1272 1878 L
1281 1909 L
1290 1921 L
1298 1937 L
1307 1946 L
1316 1948 L
1325 1951 L
1334 1949 L
1343 1928 L
1351 1905 L
1360 1884 L
1369 1859 L
1378 1829 L
1387 1799 L
1395 1773 L
1404 1748 L
1413 1698 L
1422 1690 L
1431 1666 L
1439 1638 L
1448 1619 L
1457 1599 L
1466 1578 L
1475 1554 L
1483 1532 L
1492 1514 L
1501 1483 L
1510 1455 L
1519 1432 L
1527 1400 L
1536 1367 L
1545 1326 L
1554 1293 L
1563 1250 L
1571 1206 L
1580 1155 L
1589 1104 L
1598 1062 L
1607 1007 L
1615 950 L
1624 899 L
1633 849 L
1642 801 L
1651 766 L
1659 733 L
1668 690 L
1677 668 L
1686 648 L
1695 636 L
1703 625 L
1712 627 L
1721 618 L
1730 624 L
1739 627 L
1747 634 L
1756 642 L
1765 661 L
1774 669 L
1783 694 L
1791 712 L
1800 723 L
1809 744 L
1818 767 L
1827 787 L
1835 811 L
1844 836 L
1853 857 L
1862 883 L
1871 920 L
1879 949 L
1888 980 L
1897 1012 L
1906 1052 L
1915 1087 L
1923 1138 L
1932 1190 L
1941 1245 L
1950 1319 L
1959 1384 L
1968 1441 L
1976 1495 L
1985 1569 L
1994 1624 L
2003 1681 L
2012 1731 L
2020 1764 L
2029 1817 L
2038 1861 L
2047 1889 L
2056 1908 L
2064 1938 L
2073 1951 L
2082 1952 L
2091 1950 L
2100 1964 L
2108 1946 L
2117 1942 L
2126 1921 L
2135 1891 L
2144 1880 L
2152 1845 L
2161 1828 L
2170 1799 L
2179 1759 L
2188 1735 L
2196 1713 L
2205 1685 L
2214 1664 L
2223 1631 L
2232 1614 L
2240 1577 L
2249 1563 L
2258 1533 L
2267 1519 L
2276 1488 L
2284 1475 L
2293 1442 L
2302 1421 L
2311 1385 L
2320 1342 L
2328 1312 L
2337 1275 L
2346 1241 L
2355 1191 L
2364 1159 L
2372 1111 L
2381 1065 L
2390 1014 L
2399 963 L
2408 928 L
2416 887 L
2425 850 L
2434 798 L
2443 770 L
2452 732 L
2460 708 L
2469 688 L
2478 676 L
2487 664 L
2496 655 L
2504 650 L
2513 650 L
2522 649 L
2531 662 L
2540 668 L
2549 676 L
2557 693 L
2566 702 L
2575 727 L
2584 742 L
2593 767 L
2601 785 L
2610 808 L
2619 830 L
2628 850 L
2637 870 L
2645 911 L
2654 939 L
2663 981 L
2672 1009 L
2681 1053 L
2689 1097 L
2698 1152 L
2707 1195 L
2716 1242 L
2725 1299 L
2733 1364 L
2742 1440 L
2751 1499 L
2760 1549 L
2769 1601 L
2777 1650 L
2786 1708 L
2795 1749 L
2804 1791 L
2813 1826 L
2821 1859 L
2830 1885 L
2839 1904 L
2848 1919 L
2857 1917 L
2865 1949 L
2874 1945 L
2883 1942 L
2892 1933 L
2901 1930 L
2909 1916 L
2918 1886 L
2927 1866 L
2936 1849 L
2945 1819 L
2953 1791 L
2962 1761 L
2971 1736 L
2980 1713 L
2989 1688 L
2997 1666 L
3006 1630 L
3015 1608 L
3024 1590 L
3033 1558 L
3041 1541 L
3050 1515 L
3059 1490 L
3068 1467 L
3077 1436 L
3085 1409 L
3094 1385 L
3103 1347 L
3112 1314 L
3121 1275 L
3129 1236 L
3138 1192 L
3147 1146 L
3156 1104 L
3165 1050 L
3174 1007 L
3182 952 L
3191 919 L
3200 877 L
3209 848 L
3218 810 L
3226 780 L
3235 752 L
3244 730 L
3253 716 L
3262 703 L
3270 688 L
3279 678 L
3288 677 L
3297 675 L
3306 681 L
3314 686 L
3323 699 L
3332 706 L
3341 723 L
3350 739 L
3358 749 L
3367 778 L
3376 805 L
3385 822 L
3394 841 L
3402 870 L
3411 905 L
3420 938 L
3429 963 L
3438 1001 L
3446 1038 L
3455 1077 L
3464 1122 L
3473 1180 L
3482 1227 L
3490 1286 L
3499 1343 L
3508 1394 L
3517 1455 L
3526 1519 L
3534 1569 L
3543 1611 L
3552 1671 L
3561 1715 L
3570 1754 L
3578 1817 L
3587 1835 L
3596 1880 L
3605 1902 L
3614 1921 L
3622 1927 L
3631 1946 L
3640 1954 L
3649 1965 L
3658 1956 L
3666 1949 L
3675 1936 L
3684 1925 L
3693 1911 L
3702 1895 L
3710 1879 L
3719 1853 L
3728 1824 L
3737 1799 L
3746 1772 L
3754 1742 L
3763 1719 L
3772 1699 L
3781 1676 L
3790 1653 L
3799 1619 L
3807 1600 L
3816 1577 L
3825 1557 L
3834 1532 L
3843 1513 L
3851 1495 L
3860 1468 L
3869 1442 L
3878 1405 L
3887 1383 L
3895 1350 L
3904 1312 L
3913 1281 L
3922 1245 L
3931 1211 L
3939 1177 L
3948 1130 L
3957 1099 L
3966 1046 L
3975 1009 L
3983 969 L
3992 926 L
4001 882 L
4010 849 L
4019 814 L
4027 782 L
4036 757 L
4045 734 L
4054 708 L
4063 692 L
4071 678 L
4080 677 L
LT2
1008 581 M
1008 581 L
1017 594 L
1026 614 L
1034 636 L
1043 655 L
1052 667 L
1061 691 L
1070 712 L
1078 740 L
1087 760 L
1096 785 L
1105 815 L
1114 845 L
1122 868 L
1131 923 L
1140 957 L
1149 1008 L
1158 1057 L
1166 1110 L
1175 1163 L
1184 1228 L
1193 1289 L
1202 1343 L
1210 1390 L
1219 1433 L
1228 1502 L
1237 1543 L
1246 1584 L
1254 1622 L
1263 1643 L
1272 1680 L
1281 1706 L
1290 1718 L
1298 1729 L
1307 1736 L
1316 1736 L
1325 1735 L
1334 1731 L
1343 1707 L
1351 1680 L
1360 1659 L
1369 1634 L
1378 1602 L
1387 1568 L
1395 1542 L
1404 1508 L
1413 1470 L
1422 1451 L
1431 1428 L
1439 1406 L
1448 1387 L
1457 1366 L
1466 1347 L
1475 1326 L
1483 1307 L
1492 1291 L
1501 1265 L
1510 1241 L
1519 1224 L
1527 1198 L
1536 1171 L
1545 1136 L
1554 1108 L
1563 1069 L
1571 1024 L
1580 985 L
1589 942 L
1598 901 L
1607 854 L
1615 802 L
1624 758 L
1633 712 L
1642 672 L
1651 640 L
1659 608 L
1668 575 L
1677 550 L
1686 535 L
1695 526 L
1703 517 L
1712 517 L
1721 514 L
1730 521 L
1739 523 L
1747 534 L
1756 543 L
1765 559 L
1774 570 L
1783 591 L
1791 607 L
1800 622 L
1809 642 L
1818 664 L
1827 681 L
1835 702 L
1844 725 L
1853 745 L
1862 763 L
1871 800 L
1879 824 L
1888 848 L
1897 882 L
1906 914 L
1915 947 L
1923 992 L
1932 1038 L
1941 1088 L
1950 1155 L
1959 1218 L
1968 1273 L
1976 1319 L
1985 1394 L
1994 1441 L
2003 1494 L
2012 1540 L
2020 1571 L
2029 1622 L
2038 1669 L
2047 1692 L
2056 1708 L
2064 1732 L
2073 1748 L
2082 1745 L
2091 1741 L
2100 1750 L
2108 1733 L
2117 1725 L
2126 1702 L
2135 1672 L
2144 1660 L
2152 1618 L
2161 1600 L
2170 1566 L
2179 1532 L
2188 1501 L
2196 1481 L
2205 1454 L
2214 1433 L
2223 1399 L
2232 1386 L
2240 1355 L
2249 1340 L
2258 1315 L
2267 1306 L
2276 1274 L
2284 1261 L
2293 1235 L
2302 1215 L
2311 1186 L
2320 1152 L
2328 1122 L
2337 1093 L
2346 1062 L
2355 1020 L
2364 987 L
2372 944 L
2381 907 L
2390 863 L
2399 817 L
2408 780 L
2416 748 L
2425 715 L
2434 667 L
2443 644 L
2452 613 L
2460 591 L
2469 572 L
2478 563 L
2487 550 L
2496 542 L
2504 543 L
2513 544 L
2522 546 L
2531 560 L
2540 565 L
2549 571 L
2557 592 L
2566 602 L
2575 625 L
2584 638 L
2593 660 L
2601 682 L
2610 698 L
2619 720 L
2628 740 L
2637 762 L
2645 793 L
2654 817 L
2663 855 L
2672 879 L
2681 920 L
2689 959 L
2698 1008 L
2707 1047 L
2716 1093 L
2725 1150 L
2733 1201 L
2742 1271 L
2751 1329 L
2760 1375 L
2769 1422 L
2777 1472 L
2786 1522 L
2795 1563 L
2804 1603 L
2813 1636 L
2821 1667 L
2830 1690 L
2839 1704 L
2848 1717 L
2857 1715 L
2865 1741 L
2874 1736 L
2883 1730 L
2892 1720 L
2901 1716 L
2909 1698 L
2918 1667 L
2927 1648 L
2936 1626 L
2945 1592 L
2953 1568 L
2962 1538 L
2971 1514 L
2980 1484 L
2989 1464 L
2997 1442 L
3006 1405 L
3015 1387 L
3024 1365 L
3033 1340 L
3041 1323 L
3050 1297 L
3059 1278 L
3068 1256 L
3077 1229 L
3085 1211 L
3094 1187 L
3103 1154 L
3112 1125 L
3121 1092 L
3129 1058 L
3138 1017 L
3147 977 L
3156 940 L
3165 897 L
3174 854 L
3182 811 L
3191 783 L
3200 740 L
3209 715 L
3218 684 L
3226 657 L
3235 632 L
3244 613 L
3253 602 L
3262 589 L
3270 576 L
3279 569 L
3288 570 L
3297 572 L
3306 574 L
3314 583 L
3323 595 L
3332 601 L
3341 617 L
3350 633 L
3358 649 L
3367 672 L
3376 694 L
3385 709 L
3394 732 L
3402 757 L
3411 790 L
3420 818 L
3429 841 L
3438 874 L
3446 908 L
3455 941 L
3464 984 L
3473 1039 L
3482 1078 L
3490 1135 L
3499 1185 L
3508 1235 L
3517 1295 L
3526 1350 L
3534 1397 L
3543 1434 L
3552 1491 L
3561 1531 L
3570 1572 L
3578 1629 L
3587 1642 L
3596 1687 L
3605 1706 L
3614 1726 L
3622 1729 L
3631 1745 L
3640 1751 L
3649 1758 L
3658 1750 L
3666 1740 L
3675 1725 L
3684 1709 L
3693 1697 L
3702 1679 L
3710 1660 L
3719 1626 L
3728 1599 L
3737 1575 L
3746 1544 L
3754 1517 L
3763 1491 L
3772 1473 L
3781 1449 L
3790 1423 L
3799 1391 L
3807 1377 L
3816 1355 L
3825 1337 L
3834 1318 L
3843 1303 L
3851 1281 L
3860 1260 L
3869 1238 L
3878 1206 L
3887 1189 L
3895 1159 L
3904 1131 L
3913 1099 L
3922 1071 L
3931 1041 L
3939 1011 L
3948 973 L
3957 942 L
3966 892 L
3975 861 L
3983 825 L
3992 786 L
4001 746 L
4010 719 L
4019 686 L
4027 661 L
4036 635 L
4045 616 L
4054 597 L
4063 582 L
4071 572 L
4080 571 L
LT3
1008 574 M
1008 574 L
1017 579 L
1026 589 L
1034 601 L
1043 606 L
1052 611 L
1061 617 L
1070 620 L
1078 629 L
1087 634 L
1096 642 L
1105 647 L
1114 659 L
1122 660 L
1131 690 L
1140 701 L
1149 728 L
1158 752 L
1166 784 L
1175 820 L
1184 862 L
1193 903 L
1202 941 L
1210 970 L
1219 998 L
1228 1055 L
1237 1083 L
1246 1107 L
1254 1131 L
1263 1139 L
1272 1162 L
1281 1173 L
1290 1170 L
1298 1170 L
1307 1161 L
1316 1145 L
1325 1128 L
1334 1106 L
1343 1069 L
1351 1030 L
1360 993 L
1369 958 L
1378 915 L
1387 873 L
1395 841 L
1404 806 L
1413 760 L
1422 749 L
1431 727 L
1439 709 L
1448 698 L
1457 693 L
1466 685 L
1475 680 L
1483 679 L
1492 686 L
1501 678 L
1510 686 L
1519 688 L
1527 687 L
1536 688 L
1545 679 L
1554 683 L
1563 675 L
1571 661 L
1580 655 L
1589 642 L
1598 633 L
1607 619 L
1615 601 L
1624 588 L
1633 572 L
1642 560 L
1651 552 L
1659 539 L
1668 527 L
1677 520 L
1686 518 L
1695 517 L
1703 520 L
1712 522 L
1721 525 L
1730 530 L
1739 534 L
1747 543 L
1756 550 L
1765 561 L
1774 567 L
1783 581 L
1791 587 L
1800 593 L
1809 604 L
1818 618 L
1827 621 L
1835 627 L
1844 636 L
1853 641 L
1862 644 L
1871 659 L
1879 664 L
1888 671 L
1897 682 L
1906 694 L
1915 708 L
1923 731 L
1932 751 L
1941 778 L
1950 830 L
1959 872 L
1968 906 L
1976 930 L
1985 984 L
1994 1013 L
2003 1050 L
2012 1083 L
2020 1098 L
2029 1134 L
2038 1163 L
2047 1174 L
2056 1175 L
2064 1187 L
2073 1189 L
2082 1169 L
2091 1155 L
2100 1150 L
2108 1119 L
2117 1099 L
2126 1063 L
2135 1023 L
2144 1001 L
2152 950 L
2161 924 L
2170 885 L
2179 845 L
2188 820 L
2196 798 L
2205 773 L
2214 755 L
2223 730 L
2232 725 L
2240 704 L
2249 704 L
2258 698 L
2267 707 L
2276 697 L
2284 703 L
2293 700 L
2302 706 L
2311 699 L
2320 694 L
2328 693 L
2337 689 L
2346 685 L
2355 675 L
2364 669 L
2372 659 L
2381 647 L
2390 633 L
2399 614 L
2408 605 L
2416 593 L
2425 588 L
2434 564 L
2443 561 L
2452 552 L
2460 544 L
2469 537 L
2478 538 L
2487 535 L
2496 534 L
2504 539 L
2513 542 L
2522 547 L
2531 558 L
2540 562 L
2549 567 L
2557 577 L
2566 584 L
2575 597 L
2584 605 L
2593 614 L
2601 621 L
2610 631 L
2619 637 L
2628 640 L
2637 648 L
2645 661 L
2654 667 L
2663 683 L
2672 687 L
2681 706 L
2689 723 L
2698 751 L
2707 767 L
2716 793 L
2725 828 L
2733 861 L
2742 910 L
2751 950 L
2760 978 L
2769 1013 L
2777 1044 L
2786 1080 L
2795 1104 L
2804 1132 L
2813 1148 L
2821 1168 L
2830 1179 L
2839 1182 L
2848 1182 L
2857 1167 L
2865 1181 L
2874 1160 L
2883 1143 L
2892 1120 L
2901 1107 L
2909 1078 L
2918 1036 L
2927 1005 L
2936 979 L
2945 937 L
2953 905 L
2962 871 L
2971 845 L
2980 817 L
2989 797 L
2997 778 L
3006 750 L
3015 743 L
3024 732 L
3033 719 L
3041 720 L
3050 711 L
3059 711 L
3068 710 L
3077 704 L
3085 708 L
3094 708 L
3103 701 L
3112 702 L
3121 695 L
3129 690 L
3138 676 L
3147 668 L
3156 659 L
3165 646 L
3174 634 L
3182 620 L
3191 616 L
3200 599 L
3209 595 L
3218 586 L
3226 572 L
3235 565 L
3244 559 L
3253 560 L
3262 561 L
3270 555 L
3279 553 L
3288 559 L
3297 562 L
3306 566 L
3314 572 L
3323 580 L
3332 583 L
3341 592 L
3350 600 L
3358 608 L
3367 622 L
3376 632 L
3385 635 L
3394 643 L
3402 653 L
3411 669 L
3420 681 L
3429 687 L
3438 704 L
3446 717 L
3455 734 L
3464 751 L
3473 784 L
3482 803 L
3490 841 L
3499 868 L
3508 896 L
3517 939 L
3526 975 L
3534 1005 L
3543 1027 L
3552 1067 L
3561 1091 L
3570 1117 L
3578 1160 L
3587 1162 L
3596 1192 L
3605 1196 L
3614 1206 L
3622 1195 L
3631 1199 L
3640 1195 L
3649 1192 L
3658 1168 L
3666 1146 L
3675 1123 L
3684 1097 L
3693 1073 L
3702 1041 L
3710 1015 L
3719 976 L
3728 942 L
3737 910 L
3746 878 L
3754 848 L
3763 825 L
3772 806 L
3781 788 L
3790 768 L
3799 746 L
3807 741 L
3816 732 L
3825 727 L
3834 719 L
3843 722 L
3851 721 L
3860 716 L
3869 717 L
3878 708 L
3887 717 L
3895 713 L
3904 708 L
3913 704 L
3922 703 L
3931 698 L
3939 694 L
3948 680 L
3957 679 L
3966 654 L
3975 648 L
3983 638 L
3992 622 L
4001 606 L
4010 603 L
4019 588 L
4027 584 L
4036 576 L
4045 567 L
4054 562 L
4063 557 L
4071 554 L
4080 562 L
LT4
1008 544 M
1008 544 L
1017 549 L
1026 556 L
1034 567 L
1043 571 L
1052 573 L
1061 579 L
1070 579 L
1078 586 L
1087 588 L
1096 594 L
1105 596 L
1114 603 L
1122 604 L
1131 628 L
1140 637 L
1149 660 L
1158 681 L
1166 713 L
1175 742 L
1184 780 L
1193 821 L
1202 854 L
1210 884 L
1219 910 L
1228 959 L
1237 986 L
1246 1008 L
1254 1035 L
1263 1041 L
1272 1065 L
1281 1073 L
1290 1071 L
1298 1070 L
1307 1063 L
1316 1045 L
1325 1031 L
1334 1009 L
1343 974 L
1351 933 L
1360 902 L
1369 870 L
1378 826 L
1387 786 L
1395 756 L
1404 717 L
1413 684 L
1422 665 L
1431 644 L
1439 632 L
1448 621 L
1457 612 L
1466 607 L
1475 604 L
1483 605 L
1492 611 L
1501 610 L
1510 615 L
1519 621 L
1527 621 L
1536 624 L
1545 618 L
1554 624 L
1563 616 L
1571 607 L
1580 601 L
1589 593 L
1598 585 L
1607 574 L
1615 558 L
1624 549 L
1633 533 L
1642 524 L
1651 518 L
1659 507 L
1668 497 L
1677 492 L
1686 491 L
1695 493 L
1703 492 L
1712 496 L
1721 500 L
1730 504 L
1739 507 L
1747 516 L
1756 522 L
1765 531 L
1774 538 L
1783 549 L
1791 555 L
1800 562 L
1809 570 L
1818 582 L
1827 586 L
1835 589 L
1844 594 L
1853 599 L
1862 598 L
1871 611 L
1879 613 L
1888 618 L
1897 626 L
1906 634 L
1915 646 L
1923 664 L
1932 682 L
1941 708 L
1950 751 L
1959 790 L
1968 823 L
1976 845 L
1985 897 L
1994 921 L
2003 958 L
2012 989 L
2020 1004 L
2029 1038 L
2038 1069 L
2047 1078 L
2056 1079 L
2064 1089 L
2073 1092 L
2082 1075 L
2091 1062 L
2100 1056 L
2108 1029 L
2117 1006 L
2126 972 L
2135 933 L
2144 911 L
2152 861 L
2161 835 L
2170 797 L
2179 763 L
2188 734 L
2196 716 L
2205 690 L
2214 674 L
2223 651 L
2232 646 L
2240 631 L
2249 629 L
2258 628 L
2267 639 L
2276 627 L
2284 635 L
2293 634 L
2302 639 L
2311 638 L
2320 632 L
2328 635 L
2337 633 L
2346 629 L
2355 623 L
2364 618 L
2372 609 L
2381 601 L
2390 588 L
2399 571 L
2408 564 L
2416 557 L
2425 549 L
2434 529 L
2443 526 L
2452 519 L
2460 513 L
2469 509 L
2478 510 L
2487 506 L
2496 506 L
2504 512 L
2513 515 L
2522 518 L
2531 528 L
2540 533 L
2549 538 L
2557 545 L
2566 553 L
2575 567 L
2584 571 L
2593 579 L
2601 587 L
2610 595 L
2619 599 L
2628 598 L
2637 604 L
2645 613 L
2654 619 L
2663 630 L
2672 633 L
2681 649 L
2689 662 L
2698 684 L
2707 701 L
2716 725 L
2725 757 L
2733 785 L
2742 831 L
2751 866 L
2760 893 L
2769 926 L
2777 956 L
2786 990 L
2795 1012 L
2804 1041 L
2813 1055 L
2821 1075 L
2830 1086 L
2839 1087 L
2848 1086 L
2857 1073 L
2865 1086 L
2874 1066 L
2883 1049 L
2892 1027 L
2901 1013 L
2909 986 L
2918 947 L
2927 918 L
2936 891 L
2945 847 L
2953 820 L
2962 787 L
2971 765 L
2980 735 L
2989 718 L
2997 699 L
3006 672 L
3015 668 L
3024 657 L
3033 648 L
3041 646 L
3050 639 L
3059 641 L
3068 639 L
3077 639 L
3085 642 L
3094 646 L
3103 641 L
3112 643 L
3121 637 L
3129 634 L
3138 623 L
3147 616 L
3156 611 L
3165 601 L
3174 589 L
3182 579 L
3191 576 L
3200 561 L
3209 558 L
3218 551 L
3226 539 L
3235 534 L
3244 530 L
3253 530 L
3262 529 L
3270 527 L
3279 524 L
3288 530 L
3297 534 L
3306 536 L
3314 543 L
3323 550 L
3332 552 L
3341 560 L
3350 567 L
3358 574 L
3367 585 L
3376 593 L
3385 595 L
3394 602 L
3402 612 L
3411 625 L
3420 632 L
3429 638 L
3438 651 L
3446 663 L
3455 674 L
3464 690 L
3473 723 L
3482 736 L
3490 771 L
3499 794 L
3508 825 L
3517 863 L
3526 895 L
3534 923 L
3543 941 L
3552 982 L
3561 1006 L
3570 1032 L
3578 1069 L
3587 1071 L
3596 1104 L
3605 1105 L
3614 1114 L
3622 1104 L
3631 1108 L
3640 1102 L
3649 1100 L
3658 1077 L
3666 1058 L
3675 1032 L
3684 1007 L
3693 984 L
3702 956 L
3710 926 L
3719 887 L
3728 856 L
3737 824 L
3746 793 L
3754 765 L
3763 744 L
3772 725 L
3781 706 L
3790 687 L
3799 670 L
3807 665 L
3816 657 L
3825 650 L
3834 650 L
3843 652 L
3851 650 L
3860 648 L
3869 649 L
3878 645 L
3887 652 L
3895 651 L
3904 651 L
3913 647 L
3922 648 L
3931 646 L
3939 641 L
3948 634 L
3957 630 L
3966 609 L
3975 605 L
3983 594 L
3992 583 L
4001 569 L
4010 566 L
4019 553 L
4027 549 L
4036 541 L
4045 536 L
4054 532 L
4063 529 L
4071 525 L
4080 531 L
stroke
grestore
end
showpage
%%Trailer


************************* the last (3rd) figure file, meanfield.eps

%!PS-Adobe-2.0 EPSF-2.0
%%Creator: gnuplot
%%DocumentFonts: Courier
%%BoundingBox: 50 50 266 201
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/gnulinewidth 5.000 def
/vshift -46 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke moveto
  0 vshift rmoveto show } def
/Rshow { currentpoint stroke moveto
  dup stringwidth pop neg vshift rmoveto show } def
/Cshow { currentpoint stroke moveto
  dup stringwidth pop -2 div vshift rmoveto show } def
/DL { Color {setrgbcolor [] 0 setdash pop}
 {pop pop pop 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/M {moveto} def
/L {lineto} def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub moveto
  0 currentlinewidth rlineto  stroke } def
/D { stroke [] 0 setdash  2 copy  vpt add moveto
  hpt neg vpt neg rlineto  hpt vpt neg rlineto
  hpt vpt rlineto  hpt neg vpt rlineto  closepath  stroke
  P  } def
/A { stroke [] 0 setdash  vpt sub moveto  0 vpt2 rlineto
  currentpoint stroke moveto
  hpt neg vpt neg rmoveto  hpt2 0 rlineto stroke
  } def
/B { stroke [] 0 setdash  2 copy  exch hpt sub exch vpt add moveto
  0 vpt2 neg rlineto  hpt2 0 rlineto  0 vpt2 rlineto
  hpt2 neg 0 rlineto  closepath  stroke
  P  } def
/C { stroke [] 0 setdash  exch hpt sub exch vpt add moveto
  hpt2 vpt2 neg rlineto  currentpoint  stroke  moveto
  hpt2 neg 0 rmoveto  hpt2 vpt2 rlineto stroke  } def
/T { stroke [] 0 setdash  2 copy  vpt 1.12 mul add moveto
  hpt neg vpt -1.62 mul rlineto
  hpt 2 mul 0 rlineto
  hpt neg vpt 1.62 mul rlineto  closepath  stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
gnudict begin
gsave
50 50 translate
0.050 0.050 scale
0 setgray
/Courier findfont 140 scalefont setfont
newpath
LTa
LTb
1008 803 M
1071 803 L
4089 803 M
4026 803 L
924 803 M
(0.2) Rshow
1008 1426 M
1071 1426 L
4089 1426 M
4026 1426 L
924 1426 M
(0.3) Rshow
1008 2050 M
1071 2050 L
4089 2050 M
4026 2050 L
924 2050 M
(0.4) Rshow
1008 2673 M
1071 2673 L
4089 2673 M
4026 2673 L
924 2673 M
(0.5) Rshow
1448 491 M
1448 554 L
1448 2673 M
1448 2610 L
1448 351 M
(0.2) Cshow
2328 491 M
2328 554 L
2328 2673 M
2328 2610 L
2328 351 M
(0.3) Cshow
3209 491 M
3209 554 L
3209 2673 M
3209 2610 L
3209 351 M
(0.4) Cshow
4089 491 M
4089 554 L
4089 2673 M
4089 2610 L
4089 351 M
(0.5) Cshow
LTb
1008 491 M
4089 491 L
4089 2673 L
1008 2673 L
1008 491 L
140 1582 M
currentpoint gsave translate 90 rotate 0 0 moveto
( m\(t+1\)) Cshow
grestore
2548 211 M
(m\(t\)) Cshow
LT0
LT0
1266 1806 P
1228 1885 P
1192 1965 P
1164 2034 P
1139 2099 P
1122 2157 P
1108 2214 P
1104 2259 P
1107 2297 P
1117 2328 P
1133 2353 P
1158 2368 P
1192 2373 P
1236 2371 P
1288 2361 P
1345 2343 P
1410 2322 P
1482 2295 P
1563 2264 P
1652 2224 P
1749 2182 P
1850 2140 P
1956 2091 P
2070 2042 P
2181 1993 P
2302 1938 P
2419 1886 P
2535 1836 P
2662 1788 P
2774 1739 P
2893 1691 P
3004 1644 P
3112 1595 P
3206 1554 P
3297 1512 P
3385 1471 P
3463 1432 P
3523 1395 P
3580 1359 P
3618 1325 P
3646 1292 P
3668 1262 P
3679 1230 P
3672 1199 P
3663 1169 P
3636 1137 P
3602 1104 P
3562 1071 P
3509 1038 P
3457 1004 P
3396 971 P
3331 937 P
3264 902 P
3190 865 P
3120 830 P
3047 794 P
2973 759 P
2899 726 P
2828 696 P
2756 666 P
2687 639 P
2620 617 P
2553 596 P
2494 581 P
2437 572 P
2379 566 P
2324 563 P
2274 567 P
2222 578 P
2177 590 P
2130 615 P
2084 638 P
2040 671 P
1995 710 P
1949 753 P
1905 799 P
1858 855 P
1811 914 P
1766 978 P
1718 1045 P
1667 1121 P
1617 1197 P
1567 1275 P
1519 1356 P
1466 1442 P
1420 1524 P
1374 1606 P
1328 1693 P
1287 1772 P
1249 1851 P
1213 1929 P
1181 2000 P
1153 2072 P
1133 2135 P
1119 2191 P
1112 2241 P
1113 2283 P
1121 2315 P
1136 2341 P
1159 2359 P
1193 2367 P
1233 2368 P
1281 2359 P
1340 2345 P
1401 2330 P
1476 2299 P
1554 2267 P
1639 2230 P
1734 2189 P
1830 2147 P
1931 2104 P
2040 2053 P
2149 2005 P
2266 1954 P
2381 1905 P
2496 1851 P
2614 1802 P
2729 1752 P
2844 1701 P
2958 1653 P
3064 1605 P
3168 1561 P
3266 1517 P
3353 1476 P
3429 1436 P
3504 1398 P
3559 1362 P
3605 1326 P
3636 1291 P
3657 1259 P
3670 1226 P
3663 1195 P
3652 1165 P
3632 1132 P
3598 1103 P
3561 1071 P
3509 1038 P
3460 1004 P
3398 970 P
3334 936 P
3265 903 P
3197 868 P
3125 833 P
3053 800 P
2983 767 P
2911 736 P
2841 705 P
2774 676 P
2702 650 P
2632 627 P
2566 610 P
2503 594 P
2443 583 P
2384 575 P
2331 574 P
2275 577 P
2224 587 P
2173 602 P
2125 624 P
2076 651 P
2032 683 P
1986 720 P
1941 765 P
1897 814 P
1848 869 P
1803 930 P
1756 993 P
1710 1061 P
1661 1134 P
1610 1214 P
1561 1289 P
1511 1371 P
1464 1451 P
1418 1534 P
1374 1613 P
1331 1694 P
1288 1779 P
1251 1853 P
1219 1927 P
1189 1995 P
1163 2064 P
1144 2126 P
1131 2178 P
1122 2228 P
1125 2268 P
1132 2301 P
1149 2325 P
1173 2342 P
1205 2352 P
1243 2357 P
1291 2353 P
1346 2339 P
1410 2317 P
1481 2293 P
1559 2262 P
1648 2222 P
1735 2185 P
1833 2142 P
1939 2094 P
2043 2050 P
2155 2000 P
2272 1949 P
2386 1898 P
2504 1850 P
2620 1797 P
2737 1752 P
2855 1704 P
2964 1653 P
3067 1605 P
3165 1563 P
3262 1518 P
3348 1475 P
3419 1436 P
3486 1398 P
3535 1360 P
3578 1325 P
3610 1292 P
3629 1259 P
3645 1228 P
3639 1195 P
3624 1164 P
3607 1132 P
3568 1100 P
3531 1066 P
3484 1034 P
3435 1002 P
3378 967 P
3315 933 P
3253 898 P
3186 863 P
3116 829 P
3046 794 P
2974 762 P
2901 731 P
2831 699 P
2764 674 P
2694 648 P
2627 627 P
2561 609 P
2497 593 P
2438 583 P
2383 576 P
2325 576 P
2273 580 P
2221 589 P
2170 604 P
2121 626 P
2077 652 P
2031 685 P
1986 722 P
1942 768 P
1898 814 P
1853 867 P
1809 925 P
1762 987 P
1716 1054 P
1665 1128 P
1618 1203 P
1570 1280 P
1522 1360 P
1475 1439 P
1425 1527 P
1379 1605 P
1333 1690 P
1291 1769 P
1252 1850 P
1217 1926 P
1187 1996 P
1162 2064 P
1141 2124 P
1128 2181 P
1122 2226 P
1122 2269 P
1129 2302 P
1143 2329 P
1167 2349 P
1200 2357 P
1238 2359 P
1287 2355 P
1344 2340 P
1406 2324 P
1477 2299 P
1557 2270 P
1644 2232 P
1734 2195 P
1829 2155 P
1934 2107 P
2038 2063 P
2149 2015 P
2257 1964 P
2376 1914 P
2490 1862 P
2604 1813 P
2716 1763 P
2828 1719 P
2938 1668 P
3039 1623 P
3137 1577 P
3224 1534 P
3310 1492 P
3381 1452 P
3446 1413 P
3499 1380 P
3549 1344 P
3587 1308 P
3615 1276 P
3628 1243 P
3631 1211 P
3624 1180 P
3603 1148 P
3582 1117 P
3549 1085 P
3509 1054 P
3462 1023 P
3408 989 P
3352 957 P
3289 921 P
3220 886 P
3151 850 P
3075 818 P
3005 785 P
2935 754 P
2865 724 P
2795 696 P
2725 669 P
2657 646 P
2595 626 P
2531 609 P
2472 597 P
2412 590 P
2352 588 P
2300 590 P
2249 598 P
2196 612 P
2147 633 P
2099 656 P
2053 688 P
2006 723 P
1962 763 P
1916 810 P
1873 860 P
1826 918 P
1779 980 P
1728 1046 P
1684 1112 P
1636 1186 P
1590 1258 P
1543 1332 P
1497 1412 P
1452 1492 P
1406 1570 P
1366 1651 P
1326 1728 P
1291 1797 P
1261 1872 P
1230 1942 P
1208 2007 P
1187 2069 P
1176 2120 P
1166 2172 P
1167 2214 P
1174 2247 P
1190 2275 P
1207 2296 P
1237 2308 P
1272 2313 P
1315 2317 P
1366 2309 P
1424 2295 P
1491 2278 P
1564 2256 P
1640 2223 P
1727 2185 P
1816 2151 P
1913 2108 P
2013 2064 P
2120 2017 P
2224 1970 P
2335 1920 P
2444 1873 P
2562 1823 P
2675 1774 P
2791 1724 P
2899 1675 P
2999 1626 P
3105 1582 P
3195 1539 P
3283 1495 P
3360 1454 P
3429 1413 P
3487 1377 P
3534 1340 P
3572 1304 P
3599 1270 P
3612 1237 P
3616 1204 P
3608 1174 P
3586 1140 P
3563 1110 P
3533 1078 P
3491 1047 P
3440 1014 P
3385 982 P
3327 949 P
3264 916 P
3199 883 P
3131 850 P
3062 817 P
2994 786 P
2920 756 P
2852 729 P
2783 702 P
2712 676 P
2647 654 P
2586 636 P
2518 621 P
2457 610 P
2400 602 P
2341 601 P
2289 603 P
2234 612 P
2185 624 P
2136 643 P
2086 668 P
2042 695 P
1998 732 P
1951 772 P
1905 818 P
1859 872 P
1814 926 P
1770 985 P
1722 1052 P
1675 1122 P
1627 1194 P
1579 1270 P
1532 1347 P
1483 1429 P
1438 1508 P
1392 1591 P
1348 1672 P
1310 1749 P
1270 1828 P
1237 1905 P
1209 1973 P
1184 2041 P
1164 2103 P
1152 2156 P
1147 2202 P
1145 2243 P
1153 2278 P
1170 2301 P
1191 2324 P
1221 2335 P
1257 2337 P
1302 2337 P
1355 2328 P
1417 2308 P
1486 2282 P
1558 2255 P
1636 2227 P
1729 2189 P
1820 2149 P
1918 2105 P
2020 2059 P
2123 2011 P
2238 1964 P
2346 1914 P
2461 1865 P
2578 1814 P
2690 1768 P
2801 1716 P
2913 1668 P
3010 1620 P
3114 1576 P
3202 1530 P
3289 1486 P
3364 1445 P
3431 1407 P
3492 1370 P
3531 1335 P
3570 1299 P
3598 1265 P
3613 1233 P
3614 1201 P
3608 1169 P
3589 1136 P
3563 1104 P
3532 1072 P
3490 1039 P
3439 1006 P
3386 974 P
3329 941 P
3268 909 P
3209 877 P
3142 845 P
3072 814 P
3005 783 P
2932 754 P
2860 723 P
2790 696 P
2721 673 P
2657 651 P
2589 632 P
2526 619 P
2463 608 P
2405 601 P
2346 598 P
2294 600 P
2243 609 P
2192 625 P
2143 643 P
2094 668 P
2047 699 P
2000 734 P
1953 773 P
1908 820 P
1862 871 P
1817 926 P
1771 988 P
1725 1050 P
1678 1120 P
1633 1189 P
1583 1266 P
1537 1341 P
1491 1417 P
1445 1496 P
1399 1575 P
1357 1657 P
1314 1736 P
1277 1815 P
1245 1883 P
1217 1952 P
1192 2017 P
1171 2078 P
1159 2135 P
1150 2183 P
1151 2226 P
1157 2262 P
1171 2290 P
1192 2312 P
1219 2328 P
1259 2326 P
1299 2331 P
1354 2322 P
1418 2310 P
1484 2288 P
1561 2256 P
1645 2228 P
1734 2190 P
1829 2149 P
1925 2106 P
2028 2059 P
2132 2016 P
2241 1967 P
2353 1916 P
2466 1867 P
2582 1818 P
2692 1771 P
2803 1720 P
2908 1675 P
3010 1626 P
3104 1581 P
3197 1538 P
3277 1495 P
3352 1456 P
3420 1415 P
3480 1377 P
3522 1342 P
3564 1305 P
3590 1273 P
3607 1239 P
3611 1207 P
3607 1174 P
3586 1141 P
3569 1109 P
3537 1076 P
3491 1042 P
3445 1009 P
3395 974 P
3338 940 P
3271 904 P
3211 870 P
3140 834 P
3074 801 P
3004 767 P
2937 737 P
2870 705 P
2801 677 P
2730 651 P
2664 627 P
2598 608 P
2540 591 P
2479 578 P
2421 569 P
2365 565 P
2313 566 P
2262 571 P
2213 584 P
2164 601 P
2118 625 P
2072 652 P
2029 685 P
1986 725 P
1940 769 P
1893 819 P
1850 872 P
1802 935 P
1753 999 P
1706 1068 P
1658 1139 P
1608 1215 P
1561 1291 P
1513 1368 P
1466 1450 P
1417 1535 P
1370 1619 P
1329 1699 P
1286 1779 P
1251 1855 P
1218 1928 P
1188 2000 P
1167 2063 P
1152 2120 P
1138 2173 P
1134 2222 P
1136 2263 P
1144 2296 P
1163 2320 P
1188 2336 P
1218 2348 P
1260 2348 P
1306 2344 P
1365 2333 P
1426 2312 P
1498 2292 P
1574 2259 P
1660 2226 P
1752 2188 P
1847 2147 P
1950 2104 P
2060 2055 P
2170 2006 P
2283 1957 P
2401 1908 P
2516 1857 P
2633 1809 P
2747 1759 P
2863 1710 P
2970 1665 P
3073 1619 P
3172 1575 P
3265 1532 P
3344 1492 P
3415 1451 P
3476 1414 P
3527 1377 P
3569 1339 P
3602 1306 P
3625 1273 P
3639 1240 P
3638 1209 P
3629 1177 P
3614 1144 P
3583 1111 P
3546 1078 P
3504 1044 P
3454 1010 P
3394 975 P
3337 939 P
3273 905 P
3207 868 P
3135 832 P
3060 797 P
2995 764 P
2923 729 P
2854 698 P
2782 668 P
2711 642 P
2646 617 P
2585 596 P
2525 578 P
2466 565 P
2406 558 P
2353 555 P
2300 556 P
2247 566 P
2197 578 P
2155 596 P
2109 621 P
2062 651 P
2019 685 P
1973 729 P
1930 773 P
1887 824 P
1839 879 P
1793 942 P
1744 1009 P
1697 1078 P
1648 1153 P
1597 1229 P
1548 1310 P
1499 1388 P
1450 1471 P
1403 1553 P
1356 1638 P
1314 1716 P
1274 1799 P
1238 1872 P
1205 1947 P
1177 2016 P
1154 2080 P
1135 2140 P
1122 2191 P
1118 2239 P
1124 2274 P
1135 2307 P
1152 2329 P
1178 2345 P
1214 2351 P
1260 2351 P
1310 2344 P
1370 2326 P
1441 2305 P
1518 2275 P
1598 2244 P
1685 2210 P
1779 2171 P
1883 2127 P
1990 2077 P
2102 2026 P
2217 1977 P
2336 1928 P
2460 1875 P
2575 1827 P
2697 1776 P
2807 1727 P
2920 1680 P
3030 1632 P
3128 1588 P
3231 1546 P
3319 1505 P
3396 1465 P
3467 1425 P
3520 1389 P
3568 1354 P
3608 1320 P
3636 1287 P
3646 1255 P
3649 1221 P
3643 1190 P
3624 1158 P
3598 1126 P
3564 1093 P
3521 1060 P
3471 1025 P
3421 992 P
3365 957 P
3300 922 P
3237 886 P
3172 849 P
3098 814 P
3022 779 P
2952 745 P
2885 715 P
2811 682 P
2744 657 P
2676 632 P
2608 611 P
2548 593 P
2489 579 P
2430 571 P
2372 565 P
2321 565 P
2269 571 P
2219 580 P
2172 597 P
2126 617 P
2079 644 P
2035 677 P
1991 717 P
1946 760 P
1901 808 P
1855 864 P
1808 923 P
1760 986 P
1710 1056 P
1664 1127 P
1617 1204 P
1563 1283 P
1514 1363 P
1464 1448 P
1415 1533 P
1368 1616 P
1325 1697 P
1283 1779 P
1243 1859 P
1206 1938 P
1176 2010 P
1151 2079 P
1133 2140 P
1120 2197 P
1113 2243 P
1113 2286 P
1123 2315 P
1140 2340 P
1164 2358 P
1196 2367 P
1238 2364 P
1284 2359 P
1343 2349 P
1408 2324 P
1478 2299 P
1559 2266 P
1645 2226 P
1736 2188 P
1836 2143 P
1942 2100 P
2050 2051 P
2160 2001 P
2279 1950 P
2398 1897 P
2512 1849 P
2623 1797 P
2743 1750 P
2856 1698 P
2969 1652 P
3073 1605 P
3173 1562 P
3263 1519 P
3354 1477 P
3429 1435 P
3494 1397 P
3542 1361 P
3585 1325 P
3618 1291 P
3641 1260 P
3648 1225 P
3645 1194 P
3634 1163 P
3614 1130 P
3586 1099 P
3543 1065 P
3497 1032 P
3444 999 P
3386 963 P
3324 928 P
3255 893 P
3188 858 P
3114 824 P
3037 789 P
2970 756 P
2894 723 P
2824 693 P
2752 665 P
2685 638 P
2619 615 P
2555 595 P
2492 581 P
2435 570 P
2379 564 P
2324 564 P
2272 568 P
2221 578 P
2174 594 P
2126 616 P
2080 644 P
2033 677 P
1988 716 P
1943 762 P
1897 813 P
1851 869 P
1804 929 P
1756 995 P
1709 1063 P
1658 1136 P
1608 1212 P
1556 1295 P
1508 1372 P
1458 1454 P
1408 1542 P
1360 1627 P
1316 1709 P
1272 1791 P
1235 1870 P
1202 1946 P
1171 2017 P
1146 2084 P
1128 2142 P
1117 2193 P
1110 2246 P
1113 2280 P
1121 2309 P
1138 2336 P
1163 2350 P
1197 2357 P
1236 2356 P
1284 2348 P
1338 2337 P
1405 2317 P
1478 2290 P
1556 2259 P
1643 2227 P
1736 2185 P
1838 2142 P
1945 2098 P
2054 2048 P
2168 2003 P
2286 1953 P
2402 1901 P
2521 1851 P
2642 1800 P
2757 1752 P
2872 1702 P
2981 1656 P
3087 1610 P
3185 1566 P
3278 1524 P
3359 1483 P
3428 1444 P
3491 1406 P
3548 1372 P
3584 1335 P
3616 1301 P
3636 1269 P
3641 1235 P
3640 1202 P
3629 1169 P
3602 1136 P
3576 1105 P
3532 1069 P
3487 1034 P
3433 999 P
3376 964 P
3319 930 P
3256 894 P
3185 857 P
3115 820 P
3039 787 P
2965 752 P
2895 719 P
2824 689 P
2752 660 P
2680 634 P
2613 611 P
2549 593 P
2483 579 P
2426 568 P
2369 564 P
2316 565 P
2263 570 P
2216 580 P
2170 597 P
2121 620 P
2076 648 P
2031 682 P
1985 722 P
1938 768 P
1892 818 P
1846 873 P
1800 935 P
1749 1001 P
1700 1071 P
1652 1144 P
1602 1220 P
1552 1299 P
1502 1380 P
1450 1466 P
1402 1548 P
1357 1632 P
1311 1716 P
1271 1795 P
1230 1880 P
1196 1953 P
1167 2025 P
1143 2090 P
1123 2151 P
1109 2207 P
1102 2256 P
1106 2294 P
1116 2325 P
1133 2350 P
1159 2367 P
1196 2369 P
1241 2366 P
1292 2357 P
1349 2344 P
1417 2319 P
1491 2292 P
1571 2257 P
1659 2219 P
1752 2178 P
1851 2136 P
1954 2090 P
2067 2038 P
2182 1991 P
2301 1939 P
2417 1890 P
2536 1841 P
2659 1791 P
2775 1742 P
2886 1694 P
3001 1645 P
3105 1599 P
3202 1556 P
3291 1512 P
3374 1471 P
3454 1432 P
3508 1396 P
3558 1362 P
3605 1326 P
3634 1292 P
3645 1259 P
3651 1229 P
3650 1196 P
3633 1166 P
3612 1136 P
3584 1103 P
3541 1071 P
3497 1038 P
3444 1006 P
3388 975 P
3323 940 P
3265 905 P
3194 870 P
3128 836 P
3051 804 P
2984 769 P
2912 738 P
2843 708 P
2774 678 P
2701 653 P
2636 628 P
2571 610 P
2506 595 P
2444 585 P
2384 578 P
2331 576 P
2278 579 P
2227 591 P
2174 607 P
2129 628 P
2079 656 P
2035 690 P
1988 727 P
1941 771 P
1896 820 P
1851 874 P
1804 933 P
1758 995 P
1710 1060 P
1663 1132 P
1615 1205 P
1565 1285 P
1515 1366 P
1468 1446 P
1420 1529 P
1372 1612 P
1330 1693 P
1286 1776 P
1247 1858 P
1215 1928 P
1186 2000 P
1160 2066 P
1143 2126 P
1127 2183 P
1121 2231 P
1124 2271 P
1129 2308 P
1144 2334 P
1164 2352 P
1196 2360 P
1234 2360 P
1281 2353 P
1331 2345 P
1394 2325 P
1466 2300 P
1542 2271 P
1626 2236 P
1716 2195 P
1811 2155 P
1915 2108 P
2018 2060 P
2123 2013 P
2236 1963 P
2350 1913 P
2471 1858 P
2590 1807 P
2710 1758 P
2825 1707 P
2943 1659 P
3049 1612 P
3155 1569 P
3255 1526 P
3340 1483 P
3425 1444 P
3495 1405 P
3540 1367 P
3590 1334 P
3625 1301 P
3648 1267 P
3658 1236 P
3659 1206 P
3647 1174 P
3627 1142 P
3597 1108 P
3562 1076 P
3509 1041 P
3460 1009 P
3404 976 P
3338 941 P
3275 907 P
3205 873 P
3134 839 P
3064 805 P
2992 771 P
2919 739 P
2849 709 P
2775 680 P
2708 655 P
2640 632 P
2574 612 P
2512 598 P
2450 585 P
2392 579 P
2333 578 P
2281 580 P
2226 590 P
2178 604 P
2131 624 P
2085 650 P
2039 681 P
1996 717 P
1952 760 P
1907 808 P
1862 863 P
1813 922 P
1767 983 P
1718 1051 P
1670 1123 P
1623 1195 P
1574 1271 P
1526 1350 P
1479 1428 P
1434 1509 P
1389 1590 P
1344 1673 P
1304 1752 P
1264 1829 P
1231 1906 P
1200 1977 P
1175 2044 P
1155 2104 P
1141 2158 P
1132 2213 P
1131 2253 P
1136 2290 P
1149 2315 P
1174 2329 P
1202 2343 P
1239 2348 P
1283 2344 P
1334 2335 P
1395 2319 P
1462 2291 P
1536 2269 P
1617 2237 P
1707 2196 P
1802 2158 P
1902 2113 P
2004 2065 P
2117 2019 P
2226 1970 P
2340 1921 P
2456 1872 P
2571 1820 P
2685 1770 P
2799 1721 P
2909 1674 P
3016 1627 P
3113 1583 P
3206 1540 P
3291 1498 P
3375 1461 P
3441 1423 P
3499 1386 P
3546 1351 P
3591 1315 P
3616 1281 P
3626 1248 P
3628 1216 P
3620 1184 P
3609 1153 P
3583 1123 P
3548 1090 P
3507 1056 P
3460 1022 P
3408 989 P
3348 954 P
3288 921 P
3221 883 P
3151 850 P
3077 817 P
3008 784 P
2939 752 P
2868 722 P
2796 693 P
2734 668 P
2663 643 P
2598 623 P
2535 606 P
2473 593 P
2415 585 P
2359 582 P
2308 582 P
2256 589 P
2204 599 P
2157 615 P
2114 637 P
2068 664 P
2022 699 P
1977 737 P
1934 779 P
1889 829 P
1846 883 P
1800 942 P
1754 1005 P
1707 1073 P
1660 1141 P
1613 1215 P
1564 1293 P
1516 1372 P
1470 1452 P
1426 1531 P
1380 1613 P
1339 1695 P
1302 1769 P
1264 1848 P
1232 1921 P
1203 1991 P
1181 2056 P
1164 2118 P
1152 2168 P
1147 2219 P
1152 2255 P
1160 2289 P
1180 2310 P
1205 2327 P
1239 2338 P
1280 2336 P
1325 2333 P
1384 2319 P
1446 2300 P
1516 2279 P
1593 2248 P
1676 2216 P
1762 2177 P
1857 2137 P
1957 2092 P
2062 2045 P
2168 1998 P
2276 1948 P
2386 1902 P
2502 1848 P
2611 1798 P
2723 1751 P
2828 1700 P
2943 1654 P
3046 1606 P
3150 1562 P
3236 1518 P
3323 1476 P
3394 1436 P
3455 1398 P
3512 1361 P
3556 1327 P
3585 1293 P
3606 1259 P
3618 1227 P
3616 1195 P
3606 1163 P
3586 1132 P
3561 1101 P
3532 1069 P
3486 1034 P
3433 1001 P
3375 970 P
3320 935 P
3258 903 P
3190 870 P
3124 836 P
3056 803 P
2981 770 P
2910 741 P
2839 712 P
2771 684 P
2700 660 P
2634 637 P
2570 620 P
2507 607 P
2446 596 P
2392 589 P
2335 589 P
2281 593 P
2230 602 P
2180 617 P
2132 637 P
2084 663 P
2038 696 P
1991 732 P
1947 773 P
1900 820 P
1859 870 P
1810 927 P
1766 988 P
1717 1054 P
1670 1124 P
1624 1196 P
1577 1268 P
1531 1345 P
1483 1423 P
1435 1507 P
1394 1582 P
1349 1664 P
1309 1742 P
1271 1820 P
1235 1896 P
1205 1966 P
1180 2034 P
1160 2095 P
1146 2151 P
1136 2204 P
1135 2247 P
1142 2281 P
1158 2309 P
1179 2329 P
1212 2342 P
1250 2345 P
1297 2340 P
1349 2332 P
1409 2315 P
1481 2291 P
1552 2266 P
1635 2230 P
1720 2198 P
1813 2157 P
1912 2114 P
2016 2067 P
2127 2017 P
2239 1968 P
2352 1919 P
2470 1865 P
2582 1815 P
2703 1766 P
2812 1716 P
2925 1671 P
3032 1624 P
3131 1577 P
3222 1533 P
3308 1490 P
3386 1449 P
3454 1411 P
3520 1375 P
3563 1340 P
3600 1307 P
3627 1274 P
3645 1242 P
3643 1208 P
3632 1177 P
3618 1146 P
3595 1116 P
3556 1082 P
3513 1050 P
3462 1016 P
3409 983 P
3345 949 P
3286 916 P
3216 880 P
3148 846 P
3077 813 P
3008 781 P
2939 749 P
2868 720 P
2796 691 P
2728 665 P
2661 641 P
2594 620 P
2532 602 P
2470 590 P
2412 581 P
2352 577 P
2300 578 P
2248 586 P
2199 598 P
2149 616 P
2102 638 P
2058 667 P
2012 701 P
1968 740 P
1924 787 P
1877 836 P
1833 893 P
1791 952 P
1744 1015 P
1697 1084 P
1650 1154 P
1604 1228 P
1557 1305 P
1509 1383 P
1464 1460 P
1419 1543 P
1372 1629 P
1328 1711 P
1289 1788 P
1255 1863 P
1223 1937 P
1196 2008 P
1178 2068 P
1164 2123 P
1155 2175 P
1151 2222 P
1157 2256 P
1167 2293 P
1188 2310 P
1214 2329 P
1251 2334 P
1294 2334 P
1347 2324 P
1404 2313 P
1470 2293 P
1547 2265 P
1626 2233 P
1715 2196 P
1805 2159 P
1900 2120 P
2005 2073 P
2108 2030 P
2217 1980 P
2327 1933 P
2439 1884 P
2547 1833 P
2659 1786 P
2769 1738 P
2879 1690 P
2981 1646 P
3080 1598 P
3172 1554 P
3259 1513 P
3332 1472 P
3400 1436 P
3465 1398 P
3513 1362 P
3547 1325 P
3572 1292 P
3592 1259 P
3601 1226 P
3590 1193 P
3579 1161 P
3563 1128 P
3532 1095 P
3496 1062 P
3452 1028 P
3407 992 P
3351 959 P
3289 924 P
3234 891 P
3166 857 P
3102 825 P
3028 793 P
2962 761 P
2894 731 P
2826 702 P
2758 674 P
2691 652 P
2625 631 P
2563 612 P
2504 600 P
2443 590 P
2387 586 P
2327 587 P
2274 591 P
2224 601 P
2175 619 P
2129 640 P
2078 667 P
2030 702 P
1983 741 P
1939 783 P
1892 834 P
1845 888 P
1799 947 P
1749 1012 P
1701 1081 P
1651 1153 P
1600 1229 P
1553 1306 P
1505 1385 P
1458 1465 P
1412 1544 P
1368 1625 P
1326 1707 P
1287 1784 P
1251 1860 P
1217 1937 P
1191 2005 P
1169 2067 P
1153 2127 P
1143 2176 P
1143 2221 P
1148 2256 P
1161 2284 P
1180 2306 P
1210 2320 P
1242 2330 P
1284 2331 P
1337 2324 P
1390 2312 P
1461 2291 P
1535 2265 P
1616 2236 P
1705 2197 P
1799 2161 P
1897 2114 P
2004 2070 P
2107 2024 P
2219 1977 P
2333 1929 P
2452 1881 P
2560 1832 P
2679 1784 P
2791 1735 P
2897 1686 P
3001 1640 P
3099 1595 P
3194 1553 P
3281 1511 P
3364 1472 P
3428 1432 P
3499 1397 P
3544 1359 P
3577 1323 P
3608 1291 P
3626 1258 P
3631 1225 P
3626 1192 P
3609 1158 P
3586 1127 P
3554 1096 P
3515 1062 P
3465 1026 P
3414 994 P
3356 959 P
3293 924 P
3230 890 P
3167 855 P
3098 821 P
3029 786 P
2962 753 P
2891 723 P
2820 693 P
2757 668 P
2692 644 P
2626 623 P
2563 602 P
2505 588 P
2446 579 P
2394 572 P
2339 572 P
2287 577 P
2238 586 P
2188 602 P
2143 621 P
2097 646 P
2052 678 P
2010 714 P
1961 759 P
1916 805 P
1872 857 P
1824 914 P
1777 976 P
1730 1041 P
1681 1113 P
1633 1186 P
1584 1261 P
1534 1340 P
1487 1420 P
1440 1500 P
1392 1581 P
1349 1660 P
1305 1741 P
1267 1820 P
1227 1902 P
1196 1974 P
1170 2043 P
1148 2107 P
1134 2162 P
1128 2209 P
1127 2251 P
1136 2285 P
1151 2311 P
1171 2333 P
1199 2345 P
1234 2348 P
1278 2345 P
1330 2338 P
1389 2321 P
1458 2298 P
1529 2273 P
1612 2239 P
1700 2202 P
1797 2163 P
1899 2116 P
1999 2071 P
2108 2022 P
2215 1979 P
2325 1929 P
2440 1876 P
2555 1827 P
2668 1777 P
2783 1729 P
2895 1684 P
2997 1634 P
3097 1588 P
3191 1546 P
3279 1502 P
3359 1460 P
3423 1421 P
3482 1385 P
3537 1349 P
3567 1312 P
3596 1279 P
3612 1246 P
3612 1212 P
3608 1180 P
3592 1147 P
3565 1115 P
3533 1082 P
3499 1050 P
3454 1018 P
3396 983 P
3341 951 P
3282 918 P
3221 883 P
3154 849 P
3081 816 P
3010 783 P
2944 753 P
2874 723 P
2803 695 P
2733 670 P
2666 648 P
2602 628 P
2537 613 P
2477 602 P
2418 595 P
2357 593 P
2303 598 P
2249 605 P
2199 618 P
2150 635 P
2102 660 P
2052 691 P
2004 727 P
1960 768 P
1912 814 P
1865 869 P
1818 924 P
1770 984 P
1721 1054 P
1672 1120 P
1624 1196 P
1576 1273 P
1527 1347 P
1478 1430 P
1430 1511 P
1386 1590 P
1343 1672 P
1302 1749 P
1263 1829 P
1228 1902 P
1197 1975 P
1171 2043 P
1152 2102 P
1136 2159 P
1129 2205 P
1127 2249 P
1131 2286 P
1144 2315 P
1165 2332 P
1190 2349 P
1225 2352 P
1269 2353 P
1321 2343 P
1379 2327 P
1444 2307 P
1520 2278 P
1600 2246 P
1687 2208 P
1777 2167 P
1878 2122 P
1984 2077 P
2088 2030 P
2201 1981 P
2316 1930 P
2433 1879 P
2552 1830 P
2668 1780 P
2780 1731 P
2895 1684 P
2999 1637 P
3098 1592 P
3196 1548 P
3288 1506 P
3364 1465 P
3435 1427 P
3494 1388 P
3540 1353 P
3581 1319 P
3608 1287 P
3626 1253 P
3633 1222 P
3629 1189 P
3614 1158 P
3592 1126 P
3561 1093 P
3519 1059 P
3467 1026 P
3416 993 P
3361 958 P
3295 924 P
3225 888 P
3161 853 P
3091 818 P
3025 786 P
2953 754 P
2884 721 P
2815 692 P
2746 667 P
2678 644 P
2614 624 P
2552 606 P
2491 595 P
2429 584 P
2370 581 P
2319 580 P
2268 587 P
2215 598 P
2165 614 P
2119 636 P
2073 663 P
2024 696 P
1980 735 P
1937 777 P
1893 826 P
1848 879 P
1800 941 P
1750 1007 P
1704 1074 P
1655 1148 P
1606 1220 P
1559 1299 P
1510 1379 P
1463 1459 P
1416 1544 P
1371 1626 P
1328 1706 P
1291 1782 P
1255 1859 P
1222 1935 P
1194 2004 P
1173 2066 P
1156 2129 P
1145 2181 P
1140 2227 P
1145 2265 P
1154 2297 P
1171 2322 P
1198 2338 P
1233 2346 P
1275 2348 P
1323 2340 P
1382 2329 P
1445 2308 P
1521 2279 P
1601 2249 P
1688 2207 P
1778 2172 P
1875 2127 P
1976 2087 P
2087 2038 P
2195 1990 P
2305 1942 P
2416 1893 P
2531 1839 P
2641 1791 P
2752 1743 P
2867 1698 P
2973 1648 P
3074 1600 P
3173 1557 P
3266 1513 P
3353 1472 P
3422 1431 P
3488 1395 P
3543 1358 P
3582 1323 P
3614 1289 P
3635 1258 P
3641 1226 P
3643 1195 P
3633 1163 P
3604 1129 P
3572 1097 P
3529 1064 P
3489 1033 P
3433 1000 P
3379 967 P
3313 933 P
3250 900 P
3186 867 P
3119 834 P
3046 801 P
2977 768 P
2907 738 P
2835 711 P
2765 683 P
2702 657 P
2632 636 P
2565 616 P
2507 600 P
2443 590 P
2384 584 P
2330 584 P
2274 588 P
2226 597 P
2176 612 P
2129 631 P
2081 657 P
2038 689 P
1994 723 P
1951 764 P
1905 814 P
1861 866 P
1818 921 P
1771 984 P
1726 1047 P
1680 1113 P
1633 1184 P
1586 1259 P
1539 1336 P
1493 1414 P
1444 1496 P
1400 1576 P
1357 1657 P
1318 1731 P
1281 1808 P
1245 1884 P
1215 1957 P
1189 2025 P
1171 2084 P
1157 2143 P
1149 2192 P
1150 2234 P
1157 2269 P
1169 2301 P
1194 2315 P
1222 2328 P
1255 2337 P
1300 2337 P
1355 2325 P
1415 2308 P
1483 2286 P
1558 2259 P
1643 2226 P
1730 2187 P
1823 2144 P
1922 2103 P
2027 2058 P
2130 2011 P
2239 1965 P
2352 1913 P
2463 1863 P
2577 1812 P
2692 1762 P
2798 1715 P
2902 1668 P
3007 1621 P
3104 1577 P
3193 1533 P
3275 1490 P
3352 1451 P
3414 1411 P
3475 1374 P
3520 1338 P
3557 1304 P
3586 1270 P
3599 1235 P
3604 1203 P
3599 1171 P
3584 1138 P
3560 1108 P
3528 1077 P
3490 1045 P
3439 1013 P
3390 981 P
3329 948 P
3265 915 P
3199 882 P
3135 850 P
3065 816 P
2990 783 P
2926 753 P
2852 724 P
2786 699 P
2714 674 P
2649 653 P
2586 634 P
2523 619 P
2458 608 P
2400 600 P
2340 597 P
2286 599 P
2237 605 P
2188 617 P
2140 634 P
2093 656 P
2047 686 P
2006 719 P
1959 761 P
1914 805 P
1869 858 P
1823 912 P
1778 971 P
1733 1037 P
1688 1104 P
1641 1176 P
1594 1247 P
1550 1321 P
1502 1399 P
1457 1480 P
1413 1557 P
1371 1638 P
1329 1718 P
1294 1793 P
1259 1868 P
1228 1942 P
1200 2010 P
1180 2072 P
1167 2130 P
1159 2178 P
1156 2221 P
1163 2254 P
1175 2286 P
1194 2308 P
1221 2317 P
1254 2331 P
1295 2329 P
1343 2325 P
1398 2316 P
1466 2295 P
1535 2270 P
1612 2242 P
1697 2204 P
1788 2165 P
1887 2123 P
1989 2078 P
2095 2030 P
2205 1981 P
2314 1931 P
2429 1883 P
2543 1829 P
2655 1781 P
2769 1732 P
2886 1682 P
2988 1632 P
3089 1589 P
3186 1543 P
3276 1498 P
3352 1457 P
3420 1419 P
3485 1380 P
3539 1346 P
3580 1311 P
3604 1277 P
3618 1244 P
3627 1212 P
3622 1180 P
3613 1148 P
3587 1117 P
3562 1087 P
3528 1053 P
3477 1021 P
3425 990 P
3366 956 P
3307 923 P
3239 890 P
3171 857 P
3102 824 P
3034 792 P
2965 759 P
2894 730 P
2820 701 P
2750 675 P
2680 651 P
2618 631 P
2551 614 P
2490 602 P
2427 595 P
2373 591 P
2317 593 P
2262 599 P
2210 610 P
2160 628 P
2110 651 P
2063 679 P
2017 712 P
1972 752 P
1925 798 P
1881 844 P
1835 901 P
1790 961 P
1742 1023 P
1696 1090 P
1648 1161 P
1600 1233 P
1553 1312 P
1506 1389 P
1458 1474 P
1412 1551 P
1370 1631 P
1329 1711 P
1289 1792 P
1254 1867 P
1223 1937 P
1198 2004 P
1177 2068 P
1162 2125 P
1154 2175 P
1153 2219 P
1156 2260 P
1167 2290 P
1187 2311 P
1213 2328 P
1246 2333 P
1288 2338 P
1340 2327 P
1397 2312 P
1464 2291 P
1537 2264 P
1617 2232 P
1702 2198 P
1790 2160 P
1886 2116 P
1987 2068 P
2095 2024 P
2202 1976 P
2313 1928 P
2431 1878 P
2544 1829 P
2658 1779 P
2775 1727 P
2885 1679 P
2992 1632 P
3096 1585 P
3190 1540 P
3276 1499 P
3358 1459 P
3425 1419 P
3481 1382 P
3530 1346 P
3567 1312 P
3595 1279 P
3615 1246 P
3618 1213 P
3608 1183 P
3596 1151 P
3569 1119 P
3541 1088 P
3500 1055 P
3452 1021 P
3397 988 P
3338 954 P
3278 921 P
3214 886 P
3142 851 P
3072 819 P
3005 787 P
2935 756 P
2865 728 P
2794 697 P
2723 671 P
2654 651 P
2590 631 P
2524 615 P
2461 604 P
2405 597 P
2348 596 P
2296 599 P
2241 607 P
2187 621 P
2141 640 P
2092 665 P
2045 697 P
1998 733 P
1955 775 P
1906 822 P
1860 876 P
1814 929 P
1767 993 P
1720 1059 P
1673 1129 P
1626 1200 P
1576 1276 P
1530 1352 P
1483 1430 P
1437 1511 P
1393 1592 P
1351 1672 P
1309 1754 P
1272 1831 P
1241 1907 P
1210 1978 P
1188 2041 P
1172 2099 P
1159 2155 P
1155 2203 P
1154 2247 P
1163 2278 P
1180 2303 P
1204 2322 P
1237 2331 P
1276 2333 P
1320 2333 P
1374 2323 P
1437 2299 P
1512 2280 P
1585 2248 P
1669 2215 P
1756 2179 P
1847 2137 P
1946 2096 P
2049 2053 P
2156 2004 P
2268 1958 P
2378 1907 P
2492 1859 P
2604 1807 P
2719 1760 P
2834 1711 P
2939 1660 P
3042 1619 P
3138 1573 P
3227 1529 P
3310 1488 P
3384 1447 P
3453 1409 P
3501 1373 P
3554 1339 P
3587 1306 P
3614 1272 P
3617 1238 P
3622 1208 P
3615 1175 P
3594 1144 P
3571 1113 P
3534 1081 P
3486 1048 P
3445 1016 P
3390 983 P
3330 949 P
3266 916 P
3203 883 P
3131 849 P
3066 818 P
2996 785 P
2926 755 P
2854 724 P
2785 697 P
2716 672 P
2649 651 P
2584 633 P
2521 618 P
2460 607 P
2400 600 P
2349 599 P
2296 601 P
2240 611 P
2190 625 P
2143 642 P
2099 665 P
2054 694 P
2008 729 P
1962 770 P
1917 815 P
1872 865 P
1826 923 P
1780 982 P
1734 1048 P
1686 1116 P
1640 1186 P
1594 1257 P
1546 1335 P
1499 1415 P
1452 1494 P
1409 1573 P
1369 1649 P
1329 1727 P
1293 1804 P
1259 1877 P
1229 1950 P
1205 2016 P
1185 2077 P
1170 2135 P
1162 2183 P
1162 2228 P
1170 2261 P
1180 2293 P
1203 2308 P
1231 2324 P
1269 2327 P
1310 2327 P
1362 2317 P
1423 2298 P
1489 2278 P
1562 2252 P
1643 2220 P
1727 2185 P
1818 2148 P
1915 2106 P
2017 2058 P
2124 2010 P
2232 1961 P
2347 1913 P
2455 1862 P
2562 1814 P
2673 1767 P
2783 1721 P
2889 1675 P
2992 1629 P
3093 1584 P
3189 1541 P
3270 1500 P
3349 1459 P
3413 1421 P
3468 1382 P
3514 1349 P
3552 1314 P
3581 1281 P
3594 1249 P
3599 1215 P
3601 1185 P
3586 1152 P
3561 1119 P
3531 1089 P
3488 1055 P
3444 1024 P
3392 993 P
3335 960 P
3275 928 P
3218 896 P
3154 864 P
3089 831 P
3016 800 P
2948 770 P
2884 741 P
2814 715 P
2748 691 P
2681 667 P
2618 649 P
2557 635 P
2493 622 P
2435 614 P
2380 611 P
2325 610 P
2273 617 P
2221 630 P
2170 644 P
2123 667 P
2075 694 P
2029 726 P
1984 764 P
1938 806 P
1895 850 P
1852 900 P
1805 958 P
1759 1018 P
1714 1081 P
1671 1148 P
1626 1215 P
1579 1289 P
1536 1362 P
1490 1440 P
1448 1515 P
1407 1592 P
1367 1671 P
1332 1744 P
1298 1817 P
1266 1892 P
1242 1953 P
1221 2019 P
1205 2078 P
1197 2128 P
1192 2177 P
1198 2215 P
1208 2250 P
1227 2272 P
1251 2288 P
1282 2301 P
1322 2303 P
1370 2300 P
1425 2291 P
1488 2271 P
1558 2250 P
1632 2223 P
1713 2193 P
1802 2156 P
1893 2114 P
1991 2074 P
2087 2027 P
2193 1982 P
2298 1935 P
2404 1887 P
2513 1837 P
2623 1789 P
2728 1739 P
2830 1688 P
2927 1643 P
3021 1598 P
3115 1556 P
3202 1512 P
3279 1468 P
3346 1427 P
3407 1389 P
3466 1351 P
3505 1314 P
3539 1278 P
3560 1244 P
3566 1213 P
3577 1184 P
3564 1149 P
3545 1119 P
3520 1088 P
3486 1057 P
3443 1026 P
3395 995 P
3345 963 P
3285 933 P
3224 901 P
3159 871 P
3096 840 P
3028 810 P
2958 781 P
2888 754 P
2819 729 P
2751 704 P
2687 684 P
2619 664 P
2555 650 P
2492 636 P
2431 628 P
2374 626 P
2317 627 P
2260 637 P
2208 649 P
2159 664 P
2111 684 P
2059 713 P
2013 746 P
1968 784 P
1922 825 P
1878 872 P
1836 923 P
1791 979 P
1745 1039 P
1700 1102 P
1653 1170 P
1607 1244 P
1563 1313 P
1518 1387 P
1475 1464 P
1432 1541 P
1394 1615 P
1355 1689 P
1321 1765 P
1285 1840 P
1255 1916 P
1231 1979 P
1213 2039 P
1197 2097 P
1190 2150 P
1187 2196 P
1195 2230 P
1207 2258 P
1229 2281 P
1258 2293 P
1293 2301 P
1337 2304 P
1385 2298 P
1442 2286 P
1506 2268 P
1575 2244 P
1650 2221 P
1736 2186 P
1825 2150 P
1920 2107 P
2016 2067 P
2117 2021 P
2224 1978 P
2331 1929 P
2438 1881 P
2544 1835 P
2650 1788 P
2752 1738 P
2855 1692 P
2956 1645 P
3046 1602 P
3141 1555 P
3219 1515 P
3296 1473 P
3367 1435 P
3424 1396 P
3477 1359 P
3513 1321 P
3542 1286 P
3561 1250 P
3567 1215 P
3565 1181 P
3555 1152 P
3529 1118 P
3511 1089 P
3482 1056 P
3433 1023 P
3390 990 P
3334 958 P
3282 924 P
3215 892 P
3148 860 P
3089 828 P
3025 799 P
2951 769 P
2886 741 P
2819 715 P
2752 693 P
2682 672 P
2618 656 P
2557 640 P
2491 629 P
2432 623 P
2375 621 P
2320 624 P
2263 632 P
2211 645 P
2159 664 P
2107 689 P
2058 717 P
2011 750 P
1964 787 P
1918 832 P
1872 881 P
1826 933 P
1779 992 P
1734 1051 P
1689 1115 P
1642 1184 P
1595 1256 P
1549 1329 P
1504 1402 P
1459 1481 P
1416 1561 P
1374 1640 P
1334 1716 P
1299 1789 P
1269 1859 P
1238 1930 P
1215 1992 P
1196 2051 P
1181 2110 P
1175 2158 P
1173 2202 P
1179 2236 P
1195 2263 P
1215 2285 P
1245 2298 P
1279 2304 P
1324 2305 P
1377 2297 P
1435 2282 P
1499 2267 P
1572 2242 P
1650 2216 P
1734 2183 P
1818 2145 P
1917 2109 P
2012 2072 P
2114 2025 P
2216 1982 P
2328 1935 P
2437 1887 P
2547 1835 P
2655 1790 P
2764 1737 P
2867 1690 P
2968 1643 P
3066 1597 P
3152 1554 P
3241 1513 P
3312 1471 P
3386 1433 P
3441 1392 P
3493 1355 P
3529 1320 P
3566 1288 P
3584 1254 P
3594 1221 P
3585 1189 P
3580 1157 P
3563 1125 P
3534 1093 P
3505 1061 P
3458 1027 P
3408 994 P
3361 963 P
3303 931 P
3243 897 P
3179 865 P
3110 832 P
3048 801 P
2978 769 P
2914 741 P
2842 715 P
2776 689 P
2708 668 P
2640 649 P
2578 634 P
2515 622 P
2454 614 P
2397 610 P
2342 610 P
2284 616 P
2233 626 P
2183 642 P
2129 665 P
2082 690 P
2035 719 P
1989 756 P
1944 798 P
1896 844 P
1852 895 P
1806 951 P
1757 1014 P
1712 1077 P
1666 1144 P
1618 1216 P
1573 1287 P
1526 1363 P
1480 1442 P
1437 1518 P
1393 1599 P
1351 1676 P
1314 1753 P
1281 1828 P
1249 1898 P
1223 1966 P
1199 2034 P
1183 2091 P
1174 2141 P
1173 2184 P
1176 2222 P
1186 2252 P
1204 2277 P
1228 2297 P
1259 2306 P
1301 2309 P
1348 2304 P
1402 2298 P
1463 2278 P
1531 2261 P
1605 2234 P
1687 2202 P
1772 2173 P
1864 2133 P
1958 2094 P
2059 2051 P
2164 2004 P
2269 1959 P
2377 1909 P
2481 1860 P
2589 1817 P
2696 1770 P
2806 1720 P
2908 1674 P
3007 1629 P
3098 1586 P
3183 1544 P
3267 1501 P
3335 1462 P
3409 1422 P
3462 1385 P
3506 1350 P
3543 1313 P
3567 1279 P
3581 1245 P
3581 1211 P
3578 1178 P
3561 1143 P
3540 1111 P
3503 1079 P
3469 1046 P
3431 1013 P
3376 979 P
3322 947 P
3266 914 P
3198 880 P
3138 849 P
3068 816 P
3003 787 P
2937 757 P
2869 729 P
2801 704 P
2735 681 P
2668 661 P
2606 644 P
2543 629 P
2481 618 P
2421 612 P
2365 609 P
2308 612 P
2255 620 P
2202 633 P
2153 649 P
2104 673 P
2056 704 P
2009 739 P
1962 780 P
1917 825 P
1872 874 P
1828 927 P
1780 987 P
1734 1048 P
1689 1114 P
1645 1181 P
1600 1250 P
1556 1324 P
1508 1399 P
1465 1480 P
1422 1558 P
1380 1635 P
1341 1712 P
1305 1790 P
1277 1857 P
1246 1928 P
1224 1993 P
1209 2051 P
1195 2109 P
1189 2158 P
1192 2199 P
1199 2234 P
1215 2264 P
1238 2280 P
1268 2293 P
1307 2298 P
1352 2297 P
1404 2293 P
1460 2277 P
1524 2259 P
1599 2234 P
1674 2205 P
1755 2178 P
1843 2139 P
1938 2099 P
2031 2055 P
2135 2010 P
2237 1961 P
2342 1914 P
2448 1870 P
2552 1822 P
2664 1774 P
2763 1728 P
2868 1679 P
2966 1633 P
3057 1587 P
3144 1545 P
3223 1501 P
3299 1462 P
3360 1422 P
3418 1384 P
3465 1347 P
3505 1311 P
3534 1276 P
3552 1242 P
3564 1211 P
3562 1179 P
3546 1145 P
3530 1112 P
3504 1080 P
3464 1048 P
3424 1017 P
3381 985 P
3327 954 P
3266 922 P
3205 890 P
3145 861 P
3074 830 P
3013 803 P
2944 773 P
2877 745 P
2808 719 P
2740 696 P
2677 677 P
2610 659 P
2548 645 P
2486 637 P
2429 632 P
2370 631 P
2317 632 P
2264 640 P
2212 653 P
2161 671 P
2112 696 P
2064 723 P
2016 756 P
1968 793 P
1922 834 P
1876 881 P
1832 932 P
1786 987 P
1745 1044 P
1699 1107 P
1653 1173 P
1609 1242 P
1564 1313 P
1521 1385 P
1478 1458 P
1439 1532 P
1399 1607 P
1365 1677 P
1330 1749 P
1300 1816 P
1271 1889 P
1250 1949 P
1233 2007 P
1217 2063 P
1212 2112 P
1212 2154 P
1217 2188 P
1229 2222 P
1247 2243 P
1273 2261 P
1306 2270 P
1345 2273 P
1391 2271 P
1447 2262 P
1511 2245 P
1578 2228 P
1651 2206 P
1734 2176 P
1820 2141 P
1913 2103 P
2006 2066 P
2110 2022 P
2211 1980 P
2314 1932 P
2421 1889 P
2527 1842 P
2631 1797 P
2734 1750 P
2833 1700 P
2931 1655 P
3019 1611 P
3108 1566 P
3189 1523 P
3262 1481 P
3325 1442 P
3381 1400 P
3425 1363 P
3465 1327 P
3491 1290 P
3509 1253 P
3517 1219 P
3515 1184 P
3506 1151 P
3487 1119 P
3468 1084 P
3430 1051 P
3398 1019 P
3355 987 P
3302 956 P
3252 924 P
3195 891 P
3124 860 P
3062 830 P
2998 801 P
2934 774 P
2869 747 P
2804 725 P
2740 704 P
2674 683 P
2613 667 P
2553 651 P
2490 640 P
2431 637 P
2374 635 P
2318 639 P
2266 649 P
2212 661 P
2163 681 P
2112 704 P
2064 732 P
2017 768 P
1969 805 P
1921 850 P
1873 897 P
1829 950 P
1783 1006 P
1735 1069 P
1688 1132 P
1642 1200 P
1598 1270 P
1552 1342 P
1509 1411 P
1468 1485 P
1429 1559 P
1391 1631 P
1357 1705 P
1324 1773 P
1298 1836 P
1273 1902 P
1255 1961 P
1240 2017 P
1231 2066 P
1227 2114 P
1229 2153 P
1239 2185 P
1253 2213 P
1276 2236 P
1305 2247 P
1344 2256 P
1388 2254 P
1441 2250 P
1495 2244 P
1563 2222 P
1630 2203 P
1703 2180 P
1787 2150 P
1876 2116 P
1966 2081 P
2058 2045 P
2161 2001 P
2255 1957 P
2355 1913 P
2464 1869 P
2567 1820 P
2668 1777 P
2768 1727 P
2865 1684 P
2960 1639 P
3048 1595 P
3132 1551 P
3210 1510 P
3280 1469 P
3342 1430 P
3398 1392 P
3446 1353 P
3481 1315 P
3505 1279 P
3524 1244 P
3528 1212 P
3521 1178 P
3508 1144 P
3493 1111 P
3466 1076 P
3432 1043 P
3389 1011 P
3348 981 P
3298 946 P
3245 916 P
3187 884 P
3127 852 P
3062 824 P
2998 794 P
2931 765 P
2871 742 P
2809 718 P
2746 697 P
2680 678 P
2619 664 P
2562 652 P
2499 643 P
2440 638 P
2382 637 P
2328 640 P
2274 648 P
2222 660 P
2170 682 P
2120 703 P
2074 731 P
2025 766 P
1977 804 P
1929 847 P
1881 896 P
1834 945 P
1788 1001 P
1741 1060 P
1696 1121 P
1651 1185 P
1607 1254 P
1564 1321 P
1519 1396 P
1477 1468 P
1433 1540 P
1395 1613 P
1357 1686 P
1325 1756 P
1295 1826 P
1270 1889 P
1248 1953 P
1231 2011 P
1220 2064 P
1214 2111 P
1216 2152 P
1221 2193 P
1236 2218 P
1256 2242 P
1284 2255 P
1319 2260 P
1363 2264 P
1413 2257 P
1467 2250 P
1530 2235 P
1601 2212 P
1678 2187 P
1761 2158 P
1846 2128 P
1934 2096 P
2030 2055 P
2126 2015 P
2223 1975 P
2331 1932 P
2432 1886 P
2540 1837 P
2645 1793 P
2746 1747 P
2847 1703 P
2945 1659 P
3029 1612 P
3119 1568 P
3204 1528 P
3269 1487 P
3329 1448 P
3388 1410 P
3433 1372 P
3470 1336 P
3501 1300 P
3515 1262 P
3522 1227 P
3526 1195 P
3516 1161 P
3504 1129 P
3479 1094 P
3448 1061 P
3409 1027 P
3370 993 P
3315 958 P
3265 926 P
3208 894 P
3148 859 P
3084 827 P
3023 796 P
2956 765 P
2891 737 P
2822 711 P
2755 687 P
2691 666 P
2628 650 P
2569 635 P
2509 624 P
2451 618 P
2396 616 P
2343 617 P
2289 625 P
2236 637 P
2185 656 P
2134 677 P
2086 706 P
2039 741 P
1990 776 P
1943 820 P
1895 870 P
1847 919 P
1801 977 P
1754 1038 P
1705 1104 P
1657 1171 P
1610 1242 P
1562 1316 P
1517 1390 P
1472 1467 P
1428 1544 P
1387 1620 P
1347 1696 P
1312 1771 P
1282 1839 P
1252 1909 P
1229 1973 P
1213 2030 P
1199 2084 P
1189 2139 P
1191 2175 P
1195 2216 P
1209 2241 P
1231 2265 P
1263 2277 P
1295 2286 P
1340 2288 P
1392 2281 P
1452 2268 P
1517 2252 P
1593 2226 P
1670 2199 P
1758 2169 P
1844 2131 P
1942 2093 P
2040 2050 P
2144 2005 P
2251 1961 P
2359 1915 P
2467 1867 P
2574 1820 P
2682 1773 P
2789 1725 P
2889 1682 P
2982 1634 P
3075 1592 P
3166 1549 P
3249 1507 P
3322 1466 P
3389 1426 P
3436 1387 P
3482 1353 P
3522 1318 P
3543 1282 P
3560 1249 P
3571 1215 P
3567 1183 P
3553 1150 P
3530 1118 P
3504 1086 P
3466 1053 P
3425 1019 P
3374 987 P
3321 954 P
3269 923 P
3206 891 P
3146 860 P
3078 829 P
3012 798 P
2947 769 P
2881 742 P
2815 717 P
2744 695 P
2677 676 P
2613 661 P
2550 649 P
2489 640 P
2429 634 P
2372 633 P
2318 636 P
2262 642 P
2210 656 P
2159 677 P
2109 700 P
2059 729 P
2010 762 P
1963 799 P
1919 842 P
1868 894 P
1821 949 P
1774 1004 P
1729 1069 P
1681 1132 P
1634 1202 P
1589 1271 P
1541 1346 P
1499 1417 P
1453 1497 P
1413 1567 P
1374 1644 P
1339 1717 P
1304 1786 P
1272 1858 P
1247 1924 P
1229 1987 P
1212 2041 P
1201 2096 P
1195 2142 P
1194 2186 P
1205 2216 P
1218 2250 P
1244 2265 P
1275 2281 P
1311 2288 P
1351 2292 P
1405 2283 P
1459 2274 P
1526 2257 P
1600 2231 P
1679 2202 P
1767 2168 P
1853 2130 P
1947 2095 P
2048 2050 P
2151 2007 P
2258 1963 P
2363 1913 P
2471 1868 P
2581 1821 P
2684 1772 P
2787 1724 P
2884 1680 P
2980 1634 P
3074 1590 P
3157 1547 P
3238 1503 P
3304 1464 P
3368 1424 P
3418 1385 P
3464 1348 P
3501 1313 P
3525 1276 P
3538 1242 P
3545 1207 P
3538 1174 P
3520 1139 P
3503 1108 P
3476 1072 P
3447 1042 P
3403 1007 P
3352 974 P
3301 941 P
3243 907 P
3182 874 P
3114 843 P
3050 812 P
2983 783 P
2921 756 P
2849 730 P
2784 706 P
2720 682 P
2654 662 P
2590 649 P
2528 637 P
2469 629 P
2410 624 P
2355 625 P
2299 630 P
2243 642 P
2190 659 P
2137 678 P
2090 706 P
2037 738 P
1988 776 P
1941 818 P
1893 864 P
1845 916 P
1797 972 P
1753 1032 P
1704 1093 P
1657 1163 P
1610 1234 P
1564 1306 P
1520 1380 P
1475 1456 P
1431 1532 P
1389 1607 P
1352 1680 P
1316 1752 P
1282 1824 P
1254 1893 P
1231 1956 P
1213 2014 P
1198 2068 P
1191 2118 P
1189 2164 P
1192 2199 P
1202 2231 P
1219 2257 P
1242 2278 P
1275 2288 P
1317 2288 P
1366 2285 P
1421 2277 P
1482 2260 P
1550 2240 P
1626 2217 P
1706 2189 P
1793 2156 P
1886 2119 P
1983 2079 P
2084 2036 P
2185 1996 P
2288 1952 P
2396 1907 P
2504 1860 P
2610 1815 P
2710 1766 P
2820 1721 P
2914 1675 P
3006 1632 P
3099 1585 P
3178 1543 P
3250 1503 P
3318 1464 P
3376 1425 P
3432 1386 P
3466 1352 P
3504 1315 P
3524 1281 P
3541 1245 P
3545 1212 P
3540 1177 P
3526 1143 P
3503 1109 P
3474 1076 P
3443 1044 P
3401 1011 P
3355 975 P
3302 943 P
3251 911 P
3189 877 P
3132 845 P
3064 815 P
2998 784 P
2939 756 P
2868 731 P
2802 705 P
2740 685 P
2674 666 P
2613 649 P
2550 637 P
2489 629 P
2433 623 P
2377 624 P
2322 628 P
2265 634 P
2218 648 P
2163 666 P
2114 688 P
2066 718 P
2018 752 P
1970 792 P
1922 838 P
1875 885 P
1827 938 P
1779 998 P
1732 1062 P
1685 1126 P
1639 1194 P
1592 1265 P
1545 1341 P
1499 1416 P
1456 1490 P
1414 1567 P
1372 1646 P
1335 1718 P
1301 1791 P
1269 1861 P
1243 1926 P
1223 1987 P
1208 2042 P
1196 2094 P
1193 2139 P
1194 2179 P
1199 2217 P
1216 2242 P
1239 2264 P
1264 2278 P
1299 2286 P
1341 2289 P
1393 2284 P
1452 2269 P
1517 2253 P
1590 2231 P
1669 2201 P
1753 2173 P
1844 2135 P
1937 2095 P
2037 2053 P
2139 2008 P
2243 1962 P
2351 1915 P
2452 1871 P
2562 1820 P
2670 1774 P
2775 1729 P
2873 1680 P
2976 1634 P
3065 1590 P
3153 1547 P
3235 1506 P
3305 1463 P
3364 1422 P
3422 1385 P
3462 1350 P
3498 1313 P
3526 1278 P
3545 1244 P
3543 1210 P
3537 1174 P
3516 1140 P
3499 1108 P
3471 1073 P
3432 1039 P
3392 1008 P
3343 975 P
3290 941 P
3229 909 P
3169 876 P
3110 845 P
3045 814 P
2983 785 P
2916 757 P
2850 731 P
2783 706 P
2714 684 P
2650 666 P
2590 650 P
2525 639 P
2468 629 P
2412 627 P
2355 627 P
2302 635 P
2248 644 P
2197 658 P
2146 679 P
2096 707 P
2046 740 P
1999 775 P
1950 817 P
1903 864 P
1857 914 P
1809 968 P
1762 1027 P
1715 1090 P
1671 1153 P
1625 1224 P
1580 1296 P
1532 1372 P
1487 1446 P
1444 1523 P
1405 1596 P
1365 1673 P
1329 1745 P
1299 1816 P
1273 1884 P
1250 1943 P
1228 2010 P
1215 2062 P
1208 2112 P
1205 2158 P
1209 2200 P
1221 2232 P
1240 2255 P
1264 2275 P
1298 2284 P
1338 2287 P
1387 2285 P
1444 2276 P
1504 2260 P
1573 2239 P
1647 2211 P
1726 2183 P
1815 2150 P
1901 2114 P
1997 2073 P
2096 2032 P
2196 1988 P
2297 1940 P
2409 1891 P
2512 1844 P
2615 1793 P
2726 1749 P
2821 1700 P
2925 1656 P
3017 1607 P
3108 1565 P
3188 1521 P
3262 1478 P
3330 1437 P
3388 1398 P
3440 1359 P
3479 1323 P
3511 1288 P
3533 1252 P
3538 1216 P
3542 1182 P
3530 1147 P
3512 1114 P
3483 1081 P
3453 1047 P
3412 1014 P
3367 980 P
3318 948 P
3263 914 P
3200 882 P
3140 848 P
3074 817 P
3009 787 P
2941 758 P
2876 731 P
2807 705 P
2743 682 P
2678 660 P
2612 643 P
2552 629 P
2485 619 P
2424 613 P
2369 612 P
2310 614 P
2258 621 P
2205 636 P
2153 654 P
2103 676 P
2059 704 P
2010 738 P
1963 779 P
1917 823 P
1870 872 P
1823 928 P
1777 986 P
1733 1047 P
1685 1112 P
1639 1182 P
1593 1254 P
1546 1330 P
1503 1404 P
1457 1481 P
1409 1565 P
1367 1641 P
1327 1718 P
1290 1795 P
1255 1868 P
1225 1938 P
1200 2009 P
1183 2067 P
1168 2123 P
1162 2168 P
1162 2210 P
1166 2250 P
1182 2277 P
1202 2295 P
1232 2310 P
1265 2318 P
1310 2318 P
1360 2313 P
1418 2300 P
1485 2284 P
1557 2260 P
1638 2231 P
1722 2196 P
1811 2159 P
1906 2119 P
2007 2078 P
2112 2030 P
2213 1984 P
2325 1934 P
2431 1888 P
2544 1841 P
2654 1794 P
2763 1744 P
2865 1698 P
2962 1653 P
3061 1605 P
3150 1564 P
3230 1520 P
3304 1478 P
3374 1438 P
3436 1401 P
3484 1365 P
3525 1329 P
3552 1294 P
3562 1259 P
3578 1226 P
3577 1193 P
3569 1159 P
3548 1126 P
3522 1094 P
3492 1061 P
3447 1026 P
3399 994 P
3347 959 P
3291 926 P
3228 892 P
3166 859 P
3096 825 P
3032 794 P
2961 764 P
2892 736 P
2830 708 P
2764 680 P
2695 657 P
2632 639 P
2566 622 P
2504 609 P
2445 602 P
2386 599 P
2331 602 P
2276 605 P
2228 617 P
2177 634 P
2129 657 P
2080 683 P
2034 716 P
1988 752 P
1943 795 P
1894 847 P
1850 897 P
1804 952 P
1759 1012 P
1713 1075 P
1666 1143 P
1619 1215 P
1572 1290 P
1525 1363 P
1481 1439 P
1439 1516 P
1394 1594 P
1354 1670 P
1316 1746 P
1282 1819 P
1250 1889 P
1223 1958 P
1201 2018 P
1182 2076 P
1172 2125 P
1166 2174 P
1167 2212 P
1174 2249 P
1187 2278 P
1208 2300 P
1240 2310 P
1274 2318 P
1321 2316 P
1372 2309 P
1433 2292 P
1500 2272 P
1574 2247 P
1658 2217 P
1745 2180 P
1835 2143 P
1932 2101 P
2034 2058 P
2139 2011 P
2245 1963 P
2359 1915 P
2471 1863 P
2583 1815 P
2693 1766 P
2800 1719 P
2907 1671 P
3007 1626 P
3106 1584 P
3187 1541 P
3270 1499 P
3341 1457 P
3401 1417 P
3453 1378 P
3497 1342 P
3534 1308 P
3559 1273 P
3579 1241 P
3584 1206 P
3579 1174 P
3565 1142 P
3543 1108 P
3513 1076 P
3475 1043 P
3426 1011 P
3379 979 P
3326 948 P
3267 913 P
3206 881 P
3141 848 P
3072 817 P
3007 788 P
2938 758 P
2869 730 P
2803 705 P
2733 682 P
2665 663 P
2597 645 P
2535 632 P
2473 620 P
2414 616 P
2357 614 P
2300 619 P
2249 626 P
2196 642 P
2146 659 P
2096 684 P
2048 715 P
2001 752 P
1955 791 P
1908 838 P
1862 890 P
1813 945 P
1767 1004 P
1721 1068 P
1675 1135 P
1628 1206 P
1582 1275 P
1536 1350 P
1490 1425 P
1447 1500 P
1405 1576 P
1366 1652 P
1328 1726 P
1295 1798 P
1264 1866 P
1240 1933 P
1216 1998 P
1201 2054 P
1190 2105 P
1185 2153 P
1186 2196 P
1197 2227 P
1213 2252 P
1233 2276 P
1263 2289 P
1300 2296 P
1343 2295 P
1393 2291 P
1453 2276 P
1517 2257 P
1590 2231 P
1669 2203 P
1758 2169 P
1849 2131 P
1943 2088 P
2043 2049 P
2145 2003 P
2249 1956 P
2361 1912 P
2471 1865 P
2577 1815 P
2683 1768 P
2788 1721 P
2885 1674 P
2984 1627 P
3077 1582 P
3169 1540 P
3246 1499 P
3322 1461 P
3388 1418 P
3445 1382 P
3490 1344 P
3526 1308 P
3554 1277 P
3573 1242 P
3578 1208 P
3577 1174 P
3561 1145 P
3544 1111 P
3507 1079 P
3468 1049 P
3427 1017 P
3373 985 P
3317 954 P
3259 922 P
3199 891 P
3132 859 P
3067 827 P
2995 796 P
2927 768 P
2861 740 P
2793 714 P
2725 692 P
2659 671 P
2593 654 P
2528 642 P
2474 631 P
2414 624 P
2358 622 P
2304 626 P
2251 635 P
2199 649 P
2149 669 P
2099 694 P
2051 725 P
2002 761 P
1954 801 P
1908 845 P
1861 894 P
1817 946 P
1772 1004 P
1727 1067 P
1679 1135 P
1632 1204 P
1585 1279 P
1540 1350 P
1495 1426 P
1453 1500 P
1410 1578 P
1370 1651 P
1332 1728 P
1298 1801 P
1270 1866 P
1242 1935 P
1222 1996 P
1206 2056 P
1193 2110 P
1189 2157 P
1190 2197 P
1198 2233 P
1211 2260 P
1232 2285 P
1265 2292 P
1302 2298 P
1351 2297 P
1401 2288 P
1461 2277 P
1529 2256 P
1601 2230 P
1683 2203 P
1764 2167 P
1853 2134 P
1946 2095 P
2045 2054 P
2146 2009 P
2244 1966 P
2349 1919 P
2461 1872 P
2565 1824 P
2673 1775 P
2776 1729 P
2873 1681 P
2979 1634 P
3067 1590 P
3159 1547 P
3236 1506 P
3314 1464 P
3374 1426 P
3437 1388 P
3480 1350 P
3519 1314 P
3543 1280 P
3564 1245 P
3568 1212 P
3568 1178 P
3558 1146 P
3537 1113 P
3503 1080 P
3471 1048 P
3427 1014 P
3377 980 P
3324 949 P
3264 915 P
3206 882 P
3140 851 P
3074 819 P
3007 789 P
2942 761 P
2872 734 P
2800 709 P
2734 687 P
2670 665 P
2607 649 P
2544 635 P
2483 624 P
2423 620 P
2367 619 P
2310 624 P
2259 633 P
2208 648 P
2154 666 P
2105 690 P
2057 720 P
2011 753 P
1963 792 P
1915 838 P
1868 889 P
1822 942 P
1774 1002 P
1730 1062 P
1682 1129 P
1636 1199 P
1588 1271 P
1543 1343 P
1498 1420 P
1455 1494 P
1411 1572 P
1374 1645 P
1337 1719 P
1303 1790 P
1274 1858 P
1245 1928 P
1224 1988 P
1206 2047 P
1194 2102 P
1187 2150 P
1188 2192 P
1196 2226 P
1210 2255 P
1231 2276 P
1261 2287 P
1297 2296 P
1343 2291 P
1392 2288 P
1451 2274 P
1515 2255 P
1589 2233 P
1669 2201 P
1751 2174 P
1843 2137 P
1939 2096 P
2035 2052 P
2138 2008 P
2241 1964 P
2347 1918 P
2454 1868 P
2564 1824 P
2667 1776 P
2777 1728 P
2878 1681 P
2977 1637 P
3069 1592 P
3153 1548 P
3235 1508 P
3303 1466 P
3370 1425 P
3422 1385 P
3465 1349 P
3499 1313 P
3523 1279 P
3545 1244 P
3551 1208 P
3549 1175 P
3535 1141 P
3518 1108 P
3488 1076 P
3454 1041 P
3412 1008 P
3363 973 P
3312 939 P
3250 907 P
3191 874 P
3126 841 P
3064 809 P
2996 779 P
2927 749 P
2861 721 P
2796 695 P
2728 674 P
2666 655 P
2605 636 P
2547 624 P
2485 615 P
2427 609 P
2370 610 P
2315 613 P
2265 626 P
2211 641 P
2158 662 P
2110 684 P
2059 714 P
2013 749 P
1963 789 P
1914 836 P
1865 887 P
1817 941 P
1770 999 P
1725 1064 P
1675 1128 P
1627 1198 P
1577 1276 P
1533 1347 P
1487 1426 P
1443 1502 P
1401 1580 P
1362 1654 P
1326 1725 P
1291 1801 P
1259 1869 P
1232 1937 P
1210 1999 P
1193 2054 P
1183 2104 P
1175 2150 P
1177 2191 P
1182 2228 P
1196 2253 P
1220 2269 P
1250 2284 P
1287 2288 P
1332 2287 P
1382 2280 P
1439 2270 P
1503 2257 P
1578 2233 P
1656 2203 P
1741 2175 P
1829 2140 P
1929 2101 P
2026 2058 P
2129 2015 P
2238 1973 P
2345 1926 P
2451 1879 P
2558 1834 P
2664 1787 P
2768 1738 P
2867 1694 P
2965 1649 P
3054 1605 P
3141 1560 P
3216 1517 P
3292 1479 P
3360 1439 P
3411 1399 P
3459 1363 P
3498 1325 P
3522 1288 P
3537 1254 P
3541 1218 P
3546 1184 P
3532 1151 P
3514 1117 P
3490 1085 P
3456 1050 P
3416 1016 P
3371 984 P
3318 948 P
3263 916 P
3204 882 P
3141 850 P
3081 818 P
3012 789 P
2944 760 P
2882 730 P
2817 704 P
2755 680 P
2693 660 P
2627 644 P
2564 630 P
2501 621 P
2443 616 P
2388 613 P
2332 616 P
2278 625 P
2225 638 P
2172 657 P
2122 682 P
2070 713 P
2019 747 P
1971 786 P
1924 833 P
1872 885 P
1825 937 P
1775 998 P
1728 1060 P
1680 1127 P
1633 1194 P
1586 1268 P
1537 1344 P
1491 1421 P
1447 1498 P
1405 1574 P
1365 1648 P
1326 1721 P
1291 1794 P
1259 1864 P
1231 1933 P
1208 1993 P
1189 2055 P
1179 2107 P
1171 2156 P
1171 2196 P
1180 2226 P
1194 2257 P
1212 2278 P
1242 2290 P
1279 2300 P
1323 2296 P
1374 2291 P
1433 2277 P
1496 2263 P
1568 2241 P
1646 2216 P
1732 2183 P
1823 2143 P
1910 2111 P
2013 2068 P
2112 2025 P
2217 1981 P
2319 1938 P
2434 1890 P
2539 1842 P
2646 1794 P
2748 1747 P
2856 1702 P
2954 1656 P
3050 1613 P
3139 1570 P
3223 1527 P
3302 1485 P
3371 1446 P
3431 1407 P
3482 1369 P
3515 1332 P
3547 1298 P
3569 1265 P
3573 1229 P
3572 1197 P
3566 1165 P
3545 1131 P
3521 1099 P
3491 1067 P
3450 1031 P
3401 996 P
3356 963 P
3297 928 P
3238 894 P
3178 862 P
3112 829 P
3050 798 P
2981 767 P
2916 739 P
2851 712 P
2784 687 P
2717 664 P
2655 643 P
2593 628 P
2528 616 P
2470 609 P
2412 605 P
2358 606 P
2305 611 P
2253 622 P
2200 639 P
2151 659 P
2101 688 P
2054 717 P
2006 755 P
1957 798 P
1908 846 P
1859 897 P
1812 953 P
1763 1015 P
1713 1081 P
1663 1149 P
1614 1222 P
1565 1297 P
1517 1377 P
1469 1456 P
1423 1534 P
1382 1610 P
1341 1688 P
1305 1763 P
1270 1836 P
1236 1909 P
1209 1975 P
1190 2035 P
1174 2089 P
1164 2141 P
1160 2187 P
1164 2221 P
1176 2251 P
1193 2274 P
1217 2290 P
1250 2300 P
1287 2304 P
1335 2297 P
1390 2289 P
1457 2272 P
1529 2250 P
1603 2226 P
1685 2196 P
1776 2159 P
1875 2120 P
1975 2076 P
2083 2033 P
2189 1988 P
2300 1943 P
2410 1897 P
2516 1852 P
2626 1804 P
2735 1756 P
2837 1712 P
2938 1668 P
3033 1624 P
3120 1580 P
3196 1538 P
3270 1497 P
3338 1458 P
3401 1417 P
3442 1381 P
3481 1346 P
3511 1310 P
3533 1274 P
3545 1239 P
3543 1204 P
3532 1168 P
3521 1134 P
3495 1098 P
3461 1064 P
3423 1029 P
3381 994 P
3333 959 P
3281 924 P
3220 890 P
3161 854 P
3094 820 P
3029 788 P
2965 757 P
2899 727 P
2833 701 P
2766 676 P
2702 654 P
2641 635 P
2574 619 P
2516 609 P
2455 600 P
2403 598 P
2345 600 P
2293 605 P
2244 617 P
2195 632 P
2143 656 P
2096 683 P
2048 717 P
1999 757 P
1952 801 P
1905 849 P
1857 901 P
1809 963 P
1758 1025 P
1710 1089 P
1661 1159 P
1613 1231 P
1567 1304 P
1518 1382 P
1471 1461 P
1427 1537 P
1386 1613 P
1344 1692 P
1305 1767 P
1269 1842 P
1240 1911 P
1216 1975 P
1196 2037 P
1182 2092 P
1174 2139 P
1173 2179 P
1176 2219 P
1187 2250 P
1207 2272 P
1236 2286 P
1269 2293 P
1310 2296 P
1358 2290 P
1416 2280 P
1481 2263 P
1551 2237 P
1626 2215 P
1713 2185 P
1805 2148 P
1901 2111 P
2001 2067 P
2099 2028 P
2207 1984 P
2320 1935 P
2426 1888 P
2537 1841 P
2647 1795 P
2750 1746 P
2853 1701 P
2958 1657 P
3048 1613 P
3140 1567 P
3222 1526 P
3291 1485 P
3362 1447 P
3415 1410 P
3465 1373 P
3503 1336 P
3530 1300 P
3551 1267 P
3558 1232 P
3551 1198 P
3544 1167 P
3528 1131 P
3507 1099 P
3474 1064 P
3435 1030 P
3386 997 P
3341 963 P
3282 929 P
3219 897 P
3156 862 P
3091 830 P
3028 799 P
2962 768 P
2894 740 P
2833 713 P
2762 689 P
2697 667 P
2631 649 P
2569 634 P
2508 622 P
2453 615 P
2395 612 P
2338 613 P
2286 619 P
2235 629 P
2184 649 P
2132 671 P
2084 701 P
2035 734 P
1986 774 P
1940 817 P
1893 866 P
1844 919 P
1794 978 P
1747 1041 P
1699 1106 P
1653 1175 P
1604 1247 P
1558 1321 P
1511 1395 P
1464 1475 P
1421 1549 P
1380 1626 P
1339 1703 P
1305 1778 P
1273 1845 P
1243 1917 P
1219 1980 P
1200 2036 P
1185 2097 P
1176 2144 P
1172 2189 P
1179 2222 P
1188 2254 P
1208 2274 P
1235 2290 P
1265 2299 P
1306 2302 P
1356 2293 P
1410 2288 P
1473 2269 P
1543 2248 P
1624 2218 P
1708 2189 P
1798 2150 P
1889 2111 P
1991 2068 P
2090 2025 P
2199 1979 P
2300 1933 P
2407 1885 P
2519 1839 P
2627 1791 P
2735 1745 P
2842 1696 P
2944 1649 P
3039 1604 P
3132 1562 P
3213 1519 P
3291 1480 P
3356 1438 P
3411 1398 P
3462 1362 P
3505 1326 P
3534 1289 P
3549 1255 P
3559 1221 P
3553 1187 P
3543 1152 P
3526 1119 P
3498 1083 P
3463 1051 P
3423 1019 P
3378 985 P
3320 950 P
3266 917 P
3206 884 P
3143 851 P
3077 819 P
3016 788 P
2947 759 P
2883 731 P
2815 705 P
2749 683 P
2686 662 P
2621 644 P
2558 628 P
2499 618 P
2440 611 P
2382 608 P
2330 612 P
2273 622 P
2224 635 P
2172 651 P
2122 674 P
2077 704 P
2027 738 P
1982 779 P
1933 822 P
1886 872 P
1837 926 P
1791 984 P
1742 1045 P
1696 1112 P
1648 1181 P
1601 1254 P
1551 1328 P
1506 1404 P
1460 1483 P
1414 1563 P
1373 1641 P
1336 1713 P
1299 1791 P
1267 1859 P
1241 1926 P
1221 1989 P
1202 2050 P
1189 2103 P
1183 2152 P
1184 2196 P
1192 2230 P
1208 2255 P
1231 2273 P
1260 2289 P
1299 2293 P
1342 2292 P
1391 2286 P
1449 2275 P
1517 2251 P
1590 2228 P
1671 2195 P
1757 2162 P
1844 2129 P
1939 2090 P
2040 2049 P
2140 2003 P
2247 1957 P
2355 1909 P
2466 1863 P
2578 1814 P
2688 1769 P
2791 1725 P
2891 1680 P
2992 1636 P
3083 1591 P
3172 1549 P
3259 1508 P
3325 1469 P
3391 1429 P
3442 1391 P
3489 1355 P
3521 1319 P
3549 1286 P
3561 1251 P
3569 1219 P
3566 1186 P
3551 1153 P
3519 1118 P
3494 1085 P
3463 1052 P
3417 1017 P
3366 984 P
3312 950 P
3259 917 P
3195 882 P
3136 848 P
3066 816 P
3005 785 P
2941 755 P
2875 729 P
2807 701 P
2741 677 P
2679 656 P
2614 639 P
2553 625 P
2495 614 P
2435 608 P
2383 606 P
2326 609 P
2273 619 P
2222 634 P
2174 650 P
2127 674 P
2076 704 P
2029 739 P
1983 776 P
1935 820 P
1889 867 P
1843 917 P
1798 975 P
1751 1038 P
1701 1105 P
1656 1172 P
1610 1242 P
1562 1317 P
1515 1393 P
1471 1467 P
1426 1547 P
1385 1623 P
1342 1703 P
1307 1776 P
1274 1846 P
1247 1910 P
1223 1977 P
1205 2032 P
1189 2092 P
1181 2138 P
1181 2180 P
1185 2220 P
1199 2244 P
1216 2271 P
1243 2287 P
1274 2300 P
1316 2301 P
1365 2297 P
1423 2283 P
1485 2268 P
1556 2243 P
1629 2219 P
1710 2187 P
1799 2149 P
1893 2113 P
1990 2071 P
2094 2029 P
2198 1985 P
2305 1938 P
2414 1889 P
2525 1843 P
2627 1797 P
2734 1750 P
2837 1704 P
2937 1660 P
3030 1613 P
3123 1571 P
3201 1529 P
3278 1490 P
3349 1450 P
3403 1409 P
3453 1373 P
3492 1337 P
3524 1301 P
3544 1265 P
3549 1231 P
3549 1196 P
3536 1161 P
3520 1128 P
3497 1094 P
3468 1063 P
3429 1029 P
3386 995 P
3337 962 P
3273 926 P
3221 893 P
3162 860 P
3095 826 P
3027 796 P
2960 764 P
2900 736 P
2830 709 P
2764 686 P
2698 665 P
2633 647 P
2573 632 P
2512 621 P
2449 613 P
2394 610 P
2341 611 P
2286 614 P
2235 625 P
2184 642 P
2134 664 P
2086 691 P
2038 721 P
1992 759 P
1945 801 P
1899 849 P
1852 900 P
1807 957 P
1758 1020 P
1711 1082 P
1664 1151 P
1617 1225 P
1570 1298 P
1526 1371 P
1480 1448 P
1438 1524 P
1396 1602 P
1355 1679 P
1318 1753 P
1285 1827 P
1255 1897 P
1231 1960 P
1211 2022 P
1194 2079 P
1185 2131 P
1182 2175 P
1182 2216 P
1195 2245 P
1210 2267 P
1234 2286 P
1261 2301 P
1298 2305 P
1347 2300 P
1397 2291 P
1458 2278 P
1526 2257 P
1600 2231 P
1682 2198 P
1767 2165 P
1860 2127 P
1954 2085 P
2057 2044 P
2161 1995 P
2263 1949 P
2365 1903 P
2468 1857 P
2579 1811 P
2684 1763 P
2782 1716 P
2881 1672 P
2981 1626 P
3066 1581 P
3154 1541 P
3231 1498 P
3296 1456 P
3353 1418 P
3410 1380 P
3451 1343 P
3486 1305 P
3504 1271 P
3520 1236 P
3521 1201 P
3515 1167 P
3505 1133 P
3483 1100 P
3456 1067 P
3422 1034 P
3378 999 P
3329 966 P
3281 935 P
3222 902 P
3164 866 P
3105 836 P
3037 805 P
2971 776 P
2900 748 P
2841 723 P
2772 699 P
2707 678 P
2642 657 P
2578 642 P
2517 632 P
2459 625 P
2400 620 P
2348 620 P
2292 626 P
2237 636 P
2188 653 P
2138 671 P
2090 697 P
2039 730 P
1994 764 P
1948 804 P
1902 851 P
1857 901 P
1810 956 P
1763 1016 P
1714 1080 P
1668 1146 P
1620 1215 P
1574 1287 P
1528 1362 P
1483 1440 P
1437 1515 P
1395 1593 P
1356 1672 P
1319 1745 P
1286 1818 P
1257 1886 P
1233 1950 P
1211 2016 P
1195 2069 P
1186 2119 P
1185 2164 P
1189 2206 P
1201 2234 P
1220 2259 P
1245 2278 P
1280 2288 P
1322 2291 P
1367 2289 P
1423 2278 P
1488 2267 P
1553 2243 P
1625 2222 P
1709 2188 P
1796 2157 P
1887 2120 P
1983 2076 P
2084 2034 P
2188 1990 P
2288 1946 P
2401 1899 P
2505 1851 P
2611 1803 P
2717 1756 P
2824 1708 P
2930 1662 P
3023 1616 P
3114 1571 P
3198 1528 P
3271 1488 P
3347 1448 P
3405 1408 P
3449 1370 P
3498 1336 P
3531 1298 P
3545 1262 P
3560 1230 P
3560 1195 P
3546 1160 P
3533 1128 P
3506 1094 P
3480 1060 P
3436 1025 P
3390 991 P
3337 956 P
3280 922 P
3222 889 P
3162 855 P
3095 822 P
3029 790 P
2961 759 P
2900 731 P
2829 704 P
2759 680 P
2698 658 P
2634 640 P
2571 623 P
2512 611 P
2450 606 P
2394 602 P
2339 604 P
2286 610 P
2232 622 P
2179 641 P
2128 664 P
2078 693 P
2031 727 P
1982 769 P
1935 811 P
1888 861 P
1840 917 P
1790 975 P
1744 1036 P
1694 1103 P
1644 1177 P
1596 1250 P
1546 1327 P
1497 1405 P
1453 1480 P
1407 1560 P
1367 1638 P
1327 1714 P
1289 1790 P
1258 1860 P
1228 1929 P
1201 1997 P
1180 2061 P
1165 2116 P
1157 2163 P
1155 2206 P
1161 2240 P
1173 2267 P
1193 2293 P
1219 2304 P
1254 2314 P
1296 2317 P
1347 2305 P
1404 2291 P
1469 2274 P
1541 2253 P
1622 2222 P
1708 2193 P
1802 2152 P
1900 2112 P
1999 2070 P
2104 2027 P
2219 1978 P
2330 1933 P
2446 1884 P
2556 1835 P
2666 1789 P
2771 1740 P
2876 1698 P
2976 1651 P
3070 1606 P
3161 1564 P
3241 1522 P
3308 1482 P
3372 1444 P
3429 1408 P
3471 1369 P
3506 1335 P
3533 1301 P
3548 1265 P
3556 1230 P
3558 1196 P
3552 1163 P
3533 1128 P
3503 1094 P
3473 1058 P
3431 1024 P
3385 989 P
3336 955 P
3275 921 P
3216 888 P
3154 855 P
3088 823 P
3023 790 P
2954 761 P
2886 732 P
2822 705 P
2757 682 P
2691 660 P
2624 642 P
2564 625 P
2500 616 P
2443 608 P
2383 607 P
2329 609 P
2274 617 P
2223 630 P
2172 647 P
2124 670 P
2076 699 P
2028 734 P
1978 773 P
1935 815 P
1888 865 P
1840 917 P
1795 977 P
1745 1040 P
1695 1106 P
1646 1180 P
1598 1251 P
1549 1328 P
1502 1404 P
1459 1480 P
1415 1557 P
1373 1634 P
1333 1708 P
1297 1785 P
1265 1855 P
1235 1926 P
1212 1988 P
1192 2048 P
1182 2101 P
1173 2150 P
1172 2195 P
1177 2230 P
1190 2259 P
1209 2282 P
1240 2295 P
1274 2302 P
1319 2304 P
1372 2295 P
1429 2286 P
1497 2267 P
1572 2240 P
1648 2214 P
1734 2178 P
1822 2145 P
1922 2104 P
2021 2062 P
2128 2017 P
2232 1971 P
2342 1927 P
2448 1878 P
2558 1833 P
2670 1785 P
2772 1737 P
2878 1693 P
2975 1647 P
3066 1604 P
3150 1559 P
3231 1515 P
3301 1475 P
3369 1435 P
3416 1398 P
3472 1359 P
3504 1322 P
3524 1287 P
3548 1253 P
3550 1219 P
3545 1185 P
3533 1153 P
3519 1119 P
3486 1085 P
3456 1053 P
3413 1016 P
3365 982 P
3314 949 P
3252 915 P
3195 883 P
3133 851 P
3071 819 P
3003 788 P
2937 759 P
2871 731 P
2801 704 P
2734 682 P
2671 662 P
2605 645 P
2543 632 P
2482 623 P
2424 618 P
2368 618 P
2313 622 P
2261 631 P
2209 645 P
2159 663 P
2113 686 P
2063 715 P
2016 748 P
1972 789 P
1924 834 P
1877 883 P
1831 935 P
1784 991 P
1736 1056 P
1690 1119 P
1642 1190 P
1595 1262 P
1549 1335 P
1504 1408 P
1459 1486 P
1417 1562 P
1376 1635 P
1341 1709 P
1308 1782 P
1276 1851 P
1251 1914 P
1229 1977 P
1210 2037 P
1198 2094 P
1193 2136 P
1195 2178 P
1202 2211 P
1219 2237 P
1238 2258 P
1267 2272 P
1306 2278 P
1348 2281 P
1399 2276 P
1459 2263 P
1523 2247 P
1594 2221 P
1673 2198 P
1756 2167 P
1849 2132 P
1946 2093 P
2042 2053 P
2145 2009 P
2250 1965 P
2356 1919 P
2462 1871 P
2571 1822 P
2679 1776 P
2785 1729 P
2881 1684 P
2977 1639 P
3064 1594 P
3144 1556 P
3223 1514 P
3290 1475 P
3354 1437 P
3409 1399 P
3453 1360 P
3490 1324 P
3514 1288 P
3531 1252 P
3538 1219 P
3536 1186 P
3524 1153 P
3509 1119 P
3481 1086 P
3451 1055 P
3411 1022 P
3363 987 P
3313 955 P
3260 922 P
3206 890 P
3146 858 P
3080 827 P
3018 798 P
2949 769 P
2884 742 P
2820 716 P
2754 695 P
2688 676 P
2623 661 P
2562 647 P
2498 636 P
2439 632 P
2381 631 P
2327 634 P
2268 640 P
2219 654 P
2167 671 P
2119 693 P
2069 723 P
2018 755 P
1972 793 P
1925 836 P
1877 884 P
1829 936 P
1781 994 P
1735 1055 P
1688 1123 P
1641 1188 P
1594 1262 P
1546 1336 P
1500 1413 P
1458 1487 P
1414 1566 P
1375 1640 P
1336 1718 P
1301 1788 P
1270 1858 P
1241 1929 P
1221 1988 P
1202 2048 P
1189 2104 P
1185 2149 P
1184 2189 P
1193 2220 P
1207 2251 P
1229 2271 P
1258 2286 P
1294 2291 P
1338 2292 P
1385 2290 P
1447 2275 P
1511 2258 P
1582 2232 P
1661 2203 P
1744 2175 P
1837 2135 P
1931 2098 P
2027 2055 P
2129 2013 P
2238 1967 P
2348 1917 P
2456 1869 P
2568 1821 P
2677 1774 P
2780 1725 P
2886 1677 P
2984 1631 P
3075 1587 P
3161 1544 P
3239 1503 P
3314 1463 P
3376 1422 P
3428 1384 P
3471 1346 P
3507 1312 P
3531 1278 P
3554 1243 P
3552 1208 P
3551 1175 P
3539 1141 P
3515 1107 P
3484 1073 P
3447 1039 P
3403 1005 P
3356 972 P
3301 938 P
3241 906 P
3182 873 P
3122 839 P
3053 809 P
2983 779 P
2918 749 P
2850 722 P
2788 698 P
2723 673 P
2658 654 P
2593 641 P
2530 628 P
2473 619 P
2412 615 P
LT1
1799 1366 M
1799 1366 L
1748 1479 L
1758 1556 L
1831 1589 L
1963 1578 L
2136 1526 L
2313 1446 L
2454 1350 L
2539 1245 L
2560 1144 L
2519 1063 L
2428 1018 L
2304 1018 L
2161 1061 L
2013 1147 L
1879 1266 L
1783 1393 L
1745 1499 L
1769 1567 L
1855 1591 L
1998 1570 L
2175 1511 L
2348 1427 L
2478 1328 L
2549 1222 L
2556 1124 L
2503 1050 L
2404 1015 L
2274 1023 L
2129 1076 L
1982 1170 L
1854 1293 L
1770 1418 L
1745 1517 L
1782 1576 L
1881 1590 L
2034 1560 L
2214 1495 L
2380 1406 L
2498 1305 L
2556 1200 L
2549 1106 L
2485 1039 L
2378 1013 L
2244 1031 L
2097 1093 L
1952 1195 L
1832 1321 L
1759 1442 L
1747 1534 L
1798 1583 L
1910 1587 L
2072 1549 L
2252 1477 L
2410 1386 L
2516 1283 L
2560 1179 L
2540 1088 L
2465 1030 L
2351 1013 L
2213 1040 L
2065 1111 L
1924 1221 L
1811 1348 L
1751 1465 L
1753 1548 L
1817 1587 L
1941 1582 L
2110 1536 L
2289 1459 L
2438 1364 L
2531 1260 L
2561 1157 L
2528 1073 L
2443 1022 L
2323 1015 L
2182 1052 L
2034 1132 L
1896 1247 L
1794 1375 L
1746 1486 L
1761 1560 L
1839 1590 L
1974 1575 L
2149 1521 L
2325 1440 L
2463 1342 L
2542 1237 L
2559 1137 L
2514 1058 L
2420 1017 L
2294 1019 L
2151 1066 L
2003 1154 L
1870 1275 L
1778 1401 L
1744 1505 L
1773 1570 L
1863 1591 L
2010 1567 L
2188 1506 L
2359 1420 L
2485 1320 L
2551 1215 L
2554 1118 L
2497 1046 L
2395 1014 L
2264 1025 L
2119 1081 L
1972 1178 L
1846 1302 L
1766 1426 L
1745 1523 L
1787 1579 L
1890 1589 L
2046 1556 L
2227 1489 L
2390 1400 L
2504 1298 L
2557 1193 L
2547 1100 L
2479 1036 L
2369 1012 L
2234 1034 L
2087 1099 L
1943 1203 L
1825 1330 L
1756 1450 L
1749 1539 L
1804 1585 L
1920 1585 L
2084 1544 L
2265 1471 L
2419 1378 L
2521 1275 L
2560 1171 L
2536 1083 L
2458 1027 L
2342 1013 L
2203 1044 L
2055 1118 L
1914 1229 L
1805 1357 L
1749 1472 L
1755 1552 L
1824 1589 L
1952 1580 L
2123 1531 L
2301 1453 L
2446 1357 L
2535 1252 L
2560 1151 L
2524 1068 L
2436 1020 L
2314 1016 L
2172 1056 L
2023 1139 L
1887 1256 L
1788 1384 L
1745 1493 L
1765 1564 L
1847 1590 L
1986 1573 L
2162 1516 L
2336 1433 L
2470 1335 L
2546 1230 L
2558 1131 L
2509 1054 L
2412 1016 L
2284 1021 L
2140 1071 L
1992 1162 L
1862 1284 L
1774 1410 L
1744 1511 L
1777 1573 L
1872 1590 L
2022 1563 L
2201 1500 L
2369 1413 L
2492 1313 L
2554 1208 L
2552 1112 L
2491 1042 L
2387 1013 L
2254 1028 L
2108 1087 L
1962 1186 L
1839 1312 L
1762 1434 L
1746 1528 L
1792 1581 L
1900 1588 L
2059 1553 L
2240 1483 L
2400 1393 L
2510 1290 L
2559 1186 L
2544 1094 L
2472 1032 L
2360 1012 L
2224 1037 L
2076 1105 L
1933 1212 L
1818 1339 L
1754 1458 L
1751 1543 L
1810 1586 L
1930 1584 L
2097 1540 L
2277 1465 L
2429 1371 L
2526 1268 L
2561 1164 L
2532 1078 L
2451 1024 L
2333 1014 L
2193 1048 L
2044 1125 L
1905 1238 L
1799 1366 L
1748 1479 L
1758 1556 L
1831 1589 L
1963 1578 L
2136 1526 L
2313 1446 L
2454 1350 L
2539 1245 L
2560 1144 L
2519 1063 L
2428 1018 L
2304 1017 L
2161 1061 L
2013 1147 L
1879 1265 L
1783 1393 L
1745 1499 L
1769 1567 L
1855 1591 L
1998 1570 L
2175 1511 L
2348 1427 L
2478 1328 L
2549 1223 L
2556 1124 L
2503 1050 L
2404 1015 L
2274 1023 L
2129 1076 L
1982 1170 L
1854 1293 L
1770 1418 L
1745 1517 L
1782 1576 L
1881 1590 L
2034 1560 L
2214 1495 L
2380 1407 L
2498 1305 L
2556 1200 L
2549 1106 L
2485 1039 L
2378 1013 L
2244 1031 L
2097 1093 L
1952 1195 L
1832 1321 L
1759 1442 L
1747 1534 L
1798 1583 L
1910 1587 L
2072 1549 L
2252 1477 L
2410 1386 L
2516 1283 L
2560 1179 L
2540 1088 L
2465 1030 L
2351 1013 L
2214 1040 L
2066 1111 L
1924 1220 L
1811 1348 L
1751 1465 L
1753 1548 L
1817 1587 L
1941 1582 L
2110 1536 L
2289 1459 L
2437 1364 L
2531 1260 L
2561 1158 L
2528 1073 L
2443 1022 L
2323 1015 L
2182 1052 L
2034 1132 L
1896 1247 L
1794 1375 L
1746 1486 L
1761 1560 L
1839 1590 L
1974 1575 L
2149 1521 L
2325 1440 L
2462 1342 L
2542 1237 L
2559 1137 L
2514 1058 L
2420 1017 L
2294 1019 L
2151 1066 L
2003 1154 L
1870 1275 L
1778 1401 L
1744 1505 L
1773 1570 L
1863 1591 L
2009 1567 L
2188 1506 L
2359 1420 L
2485 1320 L
2551 1215 L
2554 1118 L
2497 1046 L
2395 1014 L
2265 1025 L
2119 1081 L
1972 1178 L
1846 1302 L
1766 1426 L
1745 1523 L
1787 1578 L
1890 1589 L
2046 1556 L
2227 1489 L
2390 1400 L
2504 1298 L
2557 1193 L
2547 1100 L
2479 1036 L
2369 1012 L
2234 1034 L
2087 1099 L
1943 1203 L
1825 1330 L
1756 1450 L
1749 1538 L
LT2
2844 1715 M
2844 1715 L
2970 1666 L
3094 1617 L
3213 1567 L
3323 1518 L
3418 1470 L
3495 1424 L
3550 1381 L
3586 1342 L
3602 1305 L
3602 1269 L
3588 1232 L
3559 1192 L
3518 1147 L
3465 1097 L
3404 1043 L
3336 987 L
3265 934 L
3193 885 L
3121 840 L
3050 799 L
2979 760 L
2909 723 L
2839 686 L
2770 651 L
2701 617 L
2631 588 L
2562 563 L
2492 546 L
2423 538 L
2356 540 L
2294 551 L
2236 570 L
2182 597 L
2131 631 L
2080 673 L
2026 725 L
1966 789 L
1899 865 L
1825 953 L
1747 1049 L
1669 1148 L
1597 1246 L
1531 1341 L
1471 1434 L
1415 1524 L
1361 1614 L
1308 1704 L
1257 1794 L
1209 1883 L
1164 1971 L
1125 2055 L
1096 2132 L
1078 2200 L
1074 2253 L
1084 2292 L
1105 2317 L
1138 2328 L
1181 2328 L
1234 2317 L
1301 2297 L
1383 2267 L
1482 2230 L
1598 2186 L
1728 2138 L
1867 2088 L
2007 2037 L
2144 1986 L
2276 1936 L
2405 1886 L
2532 1836 L
2659 1787 L
2786 1737 L
2912 1688 L
3038 1639 L
3160 1590 L
3274 1541 L
3377 1492 L
3462 1445 L
3527 1400 L
3572 1360 L
3597 1322 L
3604 1286 L
3596 1249 L
3574 1211 L
3538 1168 L
3490 1121 L
3433 1068 L
3368 1013 L
3298 958 L
3226 907 L
3154 860 L
3082 818 L
3011 778 L
2941 740 L
2871 703 L
2802 667 L
2732 632 L
2663 601 L
2593 574 L
2524 553 L
2454 540 L
2387 538 L
2322 545 L
2262 561 L
2206 584 L
2155 614 L
2104 653 L
2051 700 L
1994 758 L
1931 829 L
1860 911 L
1783 1004 L
1704 1102 L
1629 1202 L
1560 1298 L
1498 1392 L
1440 1483 L
1385 1573 L
1332 1663 L
1280 1753 L
1231 1842 L
1184 1931 L
1142 2017 L
1108 2098 L
1084 2170 L
1074 2230 L
1077 2276 L
1094 2307 L
1122 2325 L
1160 2330 L
1208 2324 L
1269 2308 L
1343 2282 L
1434 2248 L
1543 2207 L
1667 2161 L
1803 2111 L
1944 2061 L
2082 2009 L
2216 1959 L
2346 1908 L
2474 1859 L
2601 1809 L
2728 1760 L
2855 1711 L
2981 1662 L
3105 1612 L
3223 1563 L
3332 1514 L
3425 1466 L
3500 1420 L
3554 1378 L
3588 1339 L
3603 1302 L
3602 1266 L
3586 1229 L
3556 1188 L
3514 1143 L
3460 1093 L
3398 1038 L
3330 983 L
3259 930 L
3187 881 L
3115 837 L
3044 796 L
2973 757 L
2903 719 L
2833 683 L
2764 648 L
2695 615 L
2625 585 L
2556 561 L
2486 545 L
2417 538 L
2351 540 L
2289 552 L
2231 572 L
2178 599 L
2127 634 L
2076 677 L
2021 730 L
1961 795 L
1893 872 L
1819 960 L
1740 1057 L
1663 1156 L
1591 1254 L
1526 1349 L
1466 1441 L
1410 1532 L
1356 1622 L
1304 1711 L
1253 1801 L
1205 1891 L
1161 1978 L
1123 2062 L
1094 2139 L
1077 2205 L
1074 2257 L
1085 2295 L
1108 2318 L
1141 2329 L
1185 2328 L
1240 2316 L
1307 2295 L
1390 2265 L
1491 2227 L
1608 2182 L
1740 2134 L
1879 2084 L
2019 2033 L
2156 1982 L
2287 1931 L
2416 1881 L
2543 1832 L
2670 1782 L
2796 1733 L
2923 1684 L
3049 1635 L
3170 1586 L
3283 1536 L
3385 1488 L
3468 1441 L
3532 1397 L
3575 1356 L
3598 1319 L
3604 1282 L
3595 1246 L
3571 1207 L
3534 1165 L
3486 1117 L
3427 1064 L
3362 1008 L
3292 953 L
3220 903 L
3148 857 L
3076 814 L
3005 775 L
2935 736 L
2865 699 L
2796 664 L
2726 630 L
2657 598 L
2588 571 L
2518 551 L
2449 540 L
2381 538 L
2317 546 L
2257 562 L
2202 586 L
2150 617 L
2099 656 L
2047 704 L
1989 764 L
1925 835 L
1854 919 L
1776 1012 L
1698 1111 L
1623 1210 L
1555 1306 L
1493 1400 L
1435 1491 L
1381 1581 L
1328 1670 L
1276 1760 L
1227 1850 L
1180 1939 L
1139 2024 L
1106 2105 L
1083 2176 L
1074 2235 L
1078 2280 L
1096 2309 L
1125 2326 L
1164 2330 L
1213 2323 L
1275 2306 L
1350 2279 L
1443 2245 L
1553 2203 L
1678 2157 L
1815 2107 L
1955 2056 L
2094 2005 L
2228 1954 L
2357 1904 L
2485 1854 L
2612 1805 L
2738 1756 L
2865 1707 L
2992 1657 L
3115 1608 L
3233 1559 L
3340 1510 L
3432 1462 L
3506 1416 L
3558 1374 L
3590 1335 L
3603 1299 L
3601 1263 L
3584 1225 L
3553 1185 L
3509 1139 L
3455 1088 L
3393 1034 L
3324 978 L
3253 925 L
3181 877 L
3109 833 L
3038 793 L
2967 754 L
2897 716 L
2827 680 L
2758 645 L
2689 612 L
2619 583 L
2550 560 L
2480 544 L
2412 537 L
2345 541 L
2284 554 L
2227 574 L
2174 602 L
2123 637 L
2071 681 L
2016 735 L
1955 801 L
1887 879 L
1812 968 L
1734 1065 L
1657 1165 L
1585 1263 L
1521 1357 L
1461 1449 L
1405 1539 L
1352 1629 L
1299 1719 L
1249 1809 L
1201 1898 L
1157 1986 L
1120 2069 L
1092 2145 L
1076 2210 L
1075 2261 L
1086 2298 L
1110 2320 L
1145 2329 L
1189 2327 L
1245 2315 L
stroke
grestore
end
showpage
%%Trailer
